Building portfolios of stocks in the S\~ao Paulo Stock Exchange using Random Matrix Theory

By using Random Matrix Theory, we build covariance matrices between stocks of the BM&F-Bovespa (Bolsa de Valores, Mercadorias e Futuros de S\~ao Paulo) which are cleaned of some of the noise due to the complex interactions between the many stocks and the finiteness of available data. We also use a regression model in order to remove the market effect due to the common movement of all stocks. These two procedures are then used to build stock portfolios based on Markowitz's theory, trying to obtain better predictions of future risk based on past data. This is done for years of both low and high volatility of the Brazilian stock market, from 2004 to 2010. The results show that the use of regression to subtract the market effect on returns greatly increases the accuracy of the prediction of risk, and that, although the cleaning of the correlation matrix often leads to portfolios that better predict risks, in periods of high volatility of the market this procedure may fail to do so.

==> (inline-0) <==
\begin{pspicture}(-1,0)(3.5,2)
\psset{xunit=0.25,yunit=5}
\pspolygon*[linecolor=white](0,0)(0,0.0808)(1,0.0808)(1,0) \pspolygon*[linecolor=white](1,0)(1,0.1557)(2,0.1557)(2,0) \pspolygon*[linecolor=white](2,0)(2,0.1410)(3,0.1410)(3,0) \pspolygon*[linecolor=white](3,0)(3,0.1508)(4,0.1508)(4,0) \pspolygon*[linecolor=white](4,0)(4,0.1242)(5,0.1242)(5,0) \pspolygon*[linecolor=white](5,0)(5,0.1476)(6,0.1476)(6,0) \pspolygon*[linecolor=white](6,0)(6,0.1501)(7,0.1501)(7,0) \pspolygon*[linecolor=white](7,0)(7,0.0657)(8,0.0657)(8,0) \pspolygon*[linecolor=white](8,0)(8,0.1479)(9,0.1479)(9,0) \pspolygon*[linecolor=white](9,0)(9,0.1328)(10,0.1328)(10,0) \pspolygon*[linecolor=white](10,0)(10,0.1505)(11,0.1505)(11,0) \pspolygon*[linecolor=white](11,0)(11,0.1521)(12,0.1521)(12,0) \pspolygon*[linecolor=white](12,0)(12,0.1539)(13,0.1539)(13,0) \pspolygon*[linecolor=white](13,0)(13,0.0945)(14,0.0945)(14,0) \pspolygon*[linecolor=white](14,0)(14,0.1418)(15,0.1418)(15,0) \pspolygon*[linecolor=white](15,0)(15,0.1562)(16,0.1562)(16,0) \pspolygon*[linecolor=white](16,0)(16,0.1276)(17,0.1276)(17,0) \pspolygon*[linecolor=white](17,0)(17,0.1493)(18,0.1493)(18,0) \pspolygon*[linecolor=white](18,0)(18,0.1093)(19,0.1093)(19,0) \pspolygon*[linecolor=white](19,0)(19,0.0379)(20,0.0379)(20,0) \pspolygon*[linecolor=white](20,0)(20,0.1387)(21,0.1387)(21,0) \pspolygon*[linecolor=white](21,0)(21,0.1488)(22,0.1488)(22,0) \pspolygon*[linecolor=white](22,0)(22,0.1583)(23,0.1583)(23,0) \pspolygon*[linecolor=white](23,0)(23,0.0962)(24,0.0962)(24,0) \pspolygon*[linecolor=white](24,0)(24,0.1023)(25,0.1023)(25,0) \pspolygon*[linecolor=white](25,0)(25,0.1207)(26,0.1207)(26,0) \pspolygon*[linecolor=white](26,0)(26,0.1149)(27,0.1149)(27,0) \pspolygon*[linecolor=white](27,0)(27,0.1536)(28,0.1536)(28,0) \pspolygon*[linecolor=white](28,0)(28,0.1510)(29,0.1510)(29,0) \pspolygon*[linecolor=white](29,0)(29,0.0641)(30,0.0641)(30,0) \pspolygon*[linecolor=white](30,0)(30,0.1442)(31,0.1442)(31,0) \pspolygon*[linecolor=white](31,0)(31,0.1503)(32,0.1503)(32,0) \pspolygon*[linecolor=white](32,0)(32,0.1054)(33,0.1054)(33,0) \pspolygon*[linecolor=white](33,0)(33,0.0874)(34,0.0874)(34,0) \pspolygon*[linecolor=white](34,0)(34,0.1416)(35,0.1416)(35,0) \pspolygon*[linecolor=white](35,0)(35,0.0869)(36,0.0869)(36,0) \pspolygon*[linecolor=white](36,0)(36,0.0926)(37,0.0926)(37,0) \pspolygon*[linecolor=white](37,0)(37,0.1390)(38,0.1390)(38,0) \pspolygon*[linecolor=white](38,0)(38,0.1524)(39,0.1524)(39,0) \pspolygon*[linecolor=white](39,0)(39,0.1124)(40,0.1124)(40,0) \pspolygon*[linecolor=white](40,0)(40,0.1053)(41,0.1053)(41,0) \pspolygon*[linecolor=white](41,0)(41,0.1352)(42,0.1352)(42,0) \pspolygon*[linecolor=white](42,0)(42,0.1091)(43,0.1091)(43,0) \pspolygon*[linecolor=white](43,0)(43,0.0752)(44,0.0752)(44,0) \pspolygon*[linecolor=white](44,0)(44,0.1169)(45,0.1169)(45,0) \pspolygon*[linecolor=white](45,0)(45,0.1332)(46,0.1332)(46,0) \pspolygon*[linecolor=white](46,0)(46,0.1299)(47,0.1299)(47,0) \pspolygon*[linecolor=white](47,0)(47,0.1372)(48,0.1372)(48,0) \pspolygon*[linecolor=white](48,0)(48,0.1584)(49,0.1584)(49,0) \pspolygon*[linecolor=white](49,0)(49,0.0272)(50,0.0272)(50,0) \pspolygon*[linecolor=white](50,0)(50,0.0453)(51,0.0453)(51,0) \pspolygon*[linecolor=white](51,0)(51,0.1515)(52,0.1515)(52,0) \pspolygon*[linecolor=white](52,0)(52,0.1765)(53,0.1765)(53,0) \pspolygon*[linecolor=white](53,0)(53,0.1598)(54,0.1598)(54,0) \pspolygon*[linecolor=white](54,0)(54,0.1333)(55,0.1333)(55,0) \pspolygon*[linecolor=white](55,0)(55,0.1638)(56,0.1638)(56,0) \pspolygon*[linecolor=white](56,0)(56,0.1069)(57,0.1069)(57,0) \pspolygon*[linecolor=white](57,0)(57,0.1162)(58,0.1162)(58,0) \pspolygon*[linecolor=white](58,0)(58,0.1202)(59,0.1202)(59,0) \pspolygon*[linecolor=white](59,0)(59,0.1431)(60,0.1431)(60,0) \pspolygon*[linecolor=white](60,0)(60,0.0650)(61,0.0650)(61,0)
\pspolygon[linecolor=black](0,0)(0,0.0808)(1,0.0808)(1,0) \pspolygon[linecolor=black](1,0)(1,0.1557)(2,0.1557)(2,0) \pspolygon[linecolor=black](2,0)(2,0.1410)(3,0.1410)(3,0) \pspolygon[linecolor=black](3,0)(3,0.1508)(4,0.1508)(4,0) \pspolygon[linecolor=black](4,0)(4,0.1242)(5,0.1242)(5,0) \pspolygon[linecolor=black](5,0)(5,0.1476)(6,0.1476)(6,0) \pspolygon[linecolor=black](6,0)(6,0.1501)(7,0.1501)(7,0) \pspolygon[linecolor=black](7,0)(7,0.0657)(8,0.0657)(8,0) \pspolygon[linecolor=black](8,0)(8,0.1479)(9,0.1479)(9,0) \pspolygon[linecolor=black](9,0)(9,0.1328)(10,0.1328)(10,0) \pspolygon[linecolor=black](10,0)(10,0.1505)(11,0.1505)(11,0) \pspolygon[linecolor=black](11,0)(11,0.1521)(12,0.1521)(12,0) \pspolygon[linecolor=black](12,0)(12,0.1539)(13,0.1539)(13,0) \pspolygon[linecolor=black](13,0)(13,0.0945)(14,0.0945)(14,0) \pspolygon[linecolor=black](14,0)(14,0.1418)(15,0.1418)(15,0) \pspolygon[linecolor=black](15,0)(15,0.1562)(16,0.1562)(16,0) \pspolygon[linecolor=black](16,0)(16,0.1276)(17,0.1276)(17,0) \pspolygon[linecolor=black](17,0)(17,0.1493)(18,0.1493)(18,0) \pspolygon[linecolor=black](18,0)(18,0.1093)(19,0.1093)(19,0) \pspolygon[linecolor=black](19,0)(19,0.0379)(20,0.0379)(20,0) \pspolygon[linecolor=black](20,0)(20,0.1387)(21,0.1387)(21,0) \pspolygon[linecolor=black](21,0)(21,0.1488)(22,0.1488)(22,0) \pspolygon[linecolor=black](22,0)(22,0.1583)(23,0.1583)(23,0) \pspolygon[linecolor=black](23,0)(23,0.0962)(24,0.0962)(24,0) \pspolygon[linecolor=black](24,0)(24,0.1023)(25,0.1023)(25,0) \pspolygon[linecolor=black](25,0)(25,0.1207)(26,0.1207)(26,0) \pspolygon[linecolor=black](26,0)(26,0.1149)(27,0.1149)(27,0) \pspolygon[linecolor=black](27,0)(27,0.1536)(28,0.1536)(28,0) \pspolygon[linecolor=black](28,0)(28,0.1510)(29,0.1510)(29,0) \pspolygon[linecolor=black](29,0)(29,0.0641)(30,0.0641)(30,0) \pspolygon[linecolor=black](30,0)(30,0.1442)(31,0.1442)(31,0) \pspolygon[linecolor=black](31,0)(31,0.1503)(32,0.1503)(32,0) \pspolygon[linecolor=black](32,0)(32,0.1054)(33,0.1054)(33,0) \pspolygon[linecolor=black](33,0)(33,0.0874)(34,0.0874)(34,0) \pspolygon[linecolor=black](34,0)(34,0.1416)(35,0.1416)(35,0) \pspolygon[linecolor=black](35,0)(35,0.0869)(36,0.0869)(36,0) \pspolygon[linecolor=black](36,0)(36,0.0926)(37,0.0926)(37,0) \pspolygon[linecolor=black](37,0)(37,0.1390)(38,0.1390)(38,0) \pspolygon[linecolor=black](38,0)(38,0.1524)(39,0.1524)(39,0) \pspolygon[linecolor=black](39,0)(39,0.1124)(40,0.1124)(40,0) \pspolygon[linecolor=black](40,0)(40,0.1053)(41,0.1053)(41,0) \pspolygon[linecolor=black](41,0)(41,0.1352)(42,0.1352)(42,0) \pspolygon[linecolor=black](42,0)(42,0.1091)(43,0.1091)(43,0) \pspolygon[linecolor=black](43,0)(43,0.0752)(44,0.0752)(44,0) \pspolygon[linecolor=black](44,0)(44,0.1169)(45,0.1169)(45,0) \pspolygon[linecolor=black](45,0)(45,0.1332)(46,0.1332)(46,0) \pspolygon[linecolor=black](46,0)(46,0.1299)(47,0.1299)(47,0) \pspolygon[linecolor=black](47,0)(47,0.1372)(48,0.1372)(48,0) \pspolygon[linecolor=black](48,0)(48,0.1584)(49,0.1584)(49,0) \pspolygon[linecolor=black](49,0)(49,0.0272)(50,0.0272)(50,0) \pspolygon[linecolor=black](50,0)(50,0.0453)(51,0.0453)(51,0) \pspolygon[linecolor=black](51,0)(51,0.1515)(52,0.1515)(52,0) \pspolygon[linecolor=black](52,0)(52,0.1765)(53,0.1765)(53,0) \pspolygon[linecolor=black](53,0)(53,0.1598)(54,0.1598)(54,0) \pspolygon[linecolor=black](54,0)(54,0.1333)(55,0.1333)(55,0) \pspolygon[linecolor=black](55,0)(55,0.1638)(56,0.1638)(56,0) \pspolygon[linecolor=black](56,0)(56,0.1069)(57,0.1069)(57,0) \pspolygon[linecolor=black](57,0)(57,0.1162)(58,0.1162)(58,0) \pspolygon[linecolor=black](58,0)(58,0.1202)(59,0.1202)(59,0) \pspolygon[linecolor=black](59,0)(59,0.1431)(60,0.1431)(60,0) \pspolygon[linecolor=black](60,0)(60,0.0650)(61,0.0650)(61,0)
\psline{->}(0,0)(63,0) \psline{->}(0,0)(0,0.3) \rput(1.2,0.3){$e_1$} \scriptsize \psline(-0.4,0.1)(0.4,0.1) \rput(-1.6,0.1){$0.1$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.6,0.2){$0.2$}
\end{pspicture}

\begin{pspicture}(-1,0)(3.5,2)
\psset{xunit=0.25,yunit=5}
\pspolygon*[linecolor=lightgray](0,0)(0,0.1690)(1,0.1690)(1,0) \pspolygon*[linecolor=white](1,0)(1,0.0212)(2,0.0212)(2,0) \pspolygon*[linecolor=lightgray](2,0)(2,0.0851)(3,0.0851)(3,0) \pspolygon*[linecolor=lightgray](3,0)(3,0.1378)(4,0.1378)(4,0) \pspolygon*[linecolor=lightgray](4,0)(4,0.0384)(5,0.0384)(5,0) \pspolygon*[linecolor=lightgray](5,0)(5,0.0129)(6,0.0129)(6,0) \pspolygon*[linecolor=white](6,0)(6,0.1321)(7,0.1321)(7,0) \pspolygon*[linecolor=lightgray](7,0)(7,0.0523)(8,0.0523)(8,0) \pspolygon*[linecolor=white](8,0)(8,0.1791)(9,0.1791)(9,0) \pspolygon*[linecolor=white](9,0)(9,0.1302)(10,0.1302)(10,0) \pspolygon*[linecolor=white](10,0)(10,0.0409)(11,0.0409)(11,0) \pspolygon*[linecolor=white](11,0)(11,0.1147)(12,0.1147)(12,0) \pspolygon*[linecolor=white](12,0)(12,0.0237)(13,0.0237)(13,0) \pspolygon*[linecolor=lightgray](13,0)(13,0.0835)(14,0.0835)(14,0) \pspolygon*[linecolor=white](14,0)(14,0.1217)(15,0.1217)(15,0) \pspolygon*[linecolor=white](15,0)(15,0.1179)(16,0.1179)(16,0) \pspolygon*[linecolor=white](16,0)(16,0.0538)(17,0.0538)(17,0) \pspolygon*[linecolor=lightgray](17,0)(17,0.1499)(18,0.1499)(18,0) \pspolygon*[linecolor=lightgray](18,0)(18,0.1336)(19,0.1336)(19,0) \pspolygon*[linecolor=white](19,0)(19,0.0313)(20,0.0313)(20,0) \pspolygon*[linecolor=white](20,0)(20,0.1344)(21,0.1344)(21,0) \pspolygon*[linecolor=white](21,0)(21,0.0906)(22,0.0906)(22,0) \pspolygon*[linecolor=white](22,0)(22,0.1156)(23,0.1156)(23,0) \pspolygon*[linecolor=lightgray](23,0)(23,0.1182)(24,0.1182)(24,0) \pspolygon*[linecolor=lightgray](24,0)(24,0.0079)(25,0.0079)(25,0) \pspolygon*[linecolor=lightgray](25,0)(25,0.0142)(26,0.0142)(26,0) \pspolygon*[linecolor=lightgray](26,0)(26,0.2075)(27,0.2075)(27,0) \pspolygon*[linecolor=lightgray](27,0)(27,0.1057)(28,0.1057)(28,0) \pspolygon*[linecolor=lightgray](28,0)(28,0.1452)(29,0.1452)(29,0) \pspolygon*[linecolor=lightgray](29,0)(29,0.0144)(30,0.0144)(30,0) \pspolygon*[linecolor=lightgray](30,0)(30,0.1471)(31,0.1471)(31,0) \pspolygon*[linecolor=lightgray](31,0)(31,0.1659)(32,0.1659)(32,0) \pspolygon*[linecolor=white](32,0)(32,0.0223)(33,0.0223)(33,0) \pspolygon*[linecolor=lightgray](33,0)(33,0.0527)(34,0.0527)(34,0) \pspolygon*[linecolor=white](34,0)(34,0.2552)(35,0.2552)(35,0) \pspolygon*[linecolor=white](35,0)(35,0.0199)(36,0.0199)(36,0) \pspolygon*[linecolor=lightgray](36,0)(36,0.1506)(37,0.1506)(37,0) \pspolygon*[linecolor=lightgray](37,0)(37,0.1738)(38,0.1738)(38,0) \pspolygon*[linecolor=lightgray](38,0)(38,0.1516)(39,0.1516)(39,0) \pspolygon*[linecolor=lightgray](39,0)(39,0.0480)(40,0.0480)(40,0) \pspolygon*[linecolor=lightgray](40,0)(40,0.1271)(41,0.1271)(41,0) \pspolygon*[linecolor=white](41,0)(41,0.0886)(42,0.0886)(42,0) \pspolygon*[linecolor=lightgray](42,0)(42,0.1218)(43,0.1218)(43,0) \pspolygon*[linecolor=white](43,0)(43,0.2456)(44,0.2456)(44,0) \pspolygon*[linecolor=white](44,0)(44,0.1962)(45,0.1962)(45,0) \pspolygon*[linecolor=white](45,0)(45,0.1591)(46,0.1591)(46,0) \pspolygon*[linecolor=white](46,0)(46,0.0593)(47,0.0593)(47,0) \pspolygon*[linecolor=white](47,0)(47,0.1611)(48,0.1611)(48,0) \pspolygon*[linecolor=white](48,0)(48,0.1429)(49,0.1429)(49,0) \pspolygon*[linecolor=white](49,0)(49,0.0712)(50,0.0712)(50,0) \pspolygon*[linecolor=lightgray](50,0)(50,0.0054)(51,0.0054)(51,0) \pspolygon*[linecolor=white](51,0)(51,0.1180)(52,0.1180)(52,0) \pspolygon*[linecolor=white](52,0)(52,0.1063)(53,0.1063)(53,0) \pspolygon*[linecolor=white](53,0)(53,0.0819)(54,0.0819)(54,0) \pspolygon*[linecolor=lightgray](54,0)(54,0.0323)(55,0.0323)(55,0) \pspolygon*[linecolor=lightgray](55,0)(55,0.1010)(56,0.1010)(56,0) \pspolygon*[linecolor=lightgray](56,0)(56,0.2930)(57,0.2930)(57,0) \pspolygon*[linecolor=lightgray](57,0)(57,0.2864)(58,0.2864)(58,0) \pspolygon*[linecolor=white](58,0)(58,0.0011)(59,0.0011)(59,0) \pspolygon*[linecolor=white](59,0)(59,0.0675)(60,0.0675)(60,0) \pspolygon*[linecolor=lightgray](60,0)(60,0.1396)(61,0.1396)(61,0)
\pspolygon[linecolor=black](0,0)(0,0.1690)(1,0.1690)(1,0) \pspolygon[linecolor=black](1,0)(1,0.0212)(2,0.0212)(2,0) \pspolygon[linecolor=black](2,0)(2,0.0851)(3,0.0851)(3,0) \pspolygon[linecolor=black](3,0)(3,0.1378)(4,0.1378)(4,0) \pspolygon[linecolor=black](4,0)(4,0.0384)(5,0.0384)(5,0) \pspolygon[linecolor=black](5,0)(5,0.0129)(6,0.0129)(6,0) \pspolygon[linecolor=black](6,0)(6,0.1321)(7,0.1321)(7,0) \pspolygon[linecolor=black](7,0)(7,0.0523)(8,0.0523)(8,0) \pspolygon[linecolor=black](8,0)(8,0.1791)(9,0.1791)(9,0) \pspolygon[linecolor=black](9,0)(9,0.1302)(10,0.1302)(10,0) \pspolygon[linecolor=black](10,0)(10,0.0409)(11,0.0409)(11,0) \pspolygon[linecolor=black](11,0)(11,0.1147)(12,0.1147)(12,0) \pspolygon[linecolor=black](12,0)(12,0.0237)(13,0.0237)(13,0) \pspolygon[linecolor=black](13,0)(13,0.0835)(14,0.0835)(14,0) \pspolygon[linecolor=black](14,0)(14,0.1217)(15,0.1217)(15,0) \pspolygon[linecolor=black](15,0)(15,0.1179)(16,0.1179)(16,0) \pspolygon[linecolor=black](16,0)(16,0.0538)(17,0.0538)(17,0) \pspolygon[linecolor=black](17,0)(17,0.1499)(18,0.1499)(18,0) \pspolygon[linecolor=black](18,0)(18,0.1336)(19,0.1336)(19,0) \pspolygon[linecolor=black](19,0)(19,0.0313)(20,0.0313)(20,0) \pspolygon[linecolor=black](20,0)(20,0.1344)(21,0.1344)(21,0) \pspolygon[linecolor=black](21,0)(21,0.0906)(22,0.0906)(22,0) \pspolygon[linecolor=black](22,0)(22,0.1156)(23,0.1156)(23,0) \pspolygon[linecolor=black](23,0)(23,0.1182)(24,0.1182)(24,0) \pspolygon[linecolor=black](24,0)(24,0.0079)(25,0.0079)(25,0) \pspolygon[linecolor=black](25,0)(25,0.0142)(26,0.0142)(26,0) \pspolygon[linecolor=black](26,0)(26,0.2075)(27,0.2075)(27,0) \pspolygon[linecolor=black](27,0)(27,0.1057)(28,0.1057)(28,0) \pspolygon[linecolor=black](28,0)(28,0.1452)(29,0.1452)(29,0) \pspolygon[linecolor=black](29,0)(29,0.0144)(30,0.0144)(30,0) \pspolygon[linecolor=black](30,0)(30,0.1471)(31,0.1471)(31,0) \pspolygon[linecolor=black](31,0)(31,0.1659)(32,0.1659)(32,0) \pspolygon[linecolor=black](32,0)(32,0.0223)(33,0.0223)(33,0) \pspolygon[linecolor=black](33,0)(33,0.0527)(34,0.0527)(34,0) \pspolygon[linecolor=black](34,0)(34,0.2552)(35,0.2552)(35,0) \pspolygon[linecolor=black](35,0)(35,0.0199)(36,0.0199)(36,0) \pspolygon[linecolor=black](36,0)(36,0.1506)(37,0.1506)(37,0) \pspolygon[linecolor=black](37,0)(37,0.1738)(38,0.1738)(38,0) \pspolygon[linecolor=black](38,0)(38,0.1516)(39,0.1516)(39,0) \pspolygon[linecolor=black](39,0)(39,0.0480)(40,0.0480)(40,0) \pspolygon[linecolor=black](40,0)(40,0.1271)(41,0.1271)(41,0) \pspolygon[linecolor=black](41,0)(41,0.0886)(42,0.0886)(42,0) \pspolygon[linecolor=black](42,0)(42,0.1218)(43,0.1218)(43,0) \pspolygon[linecolor=black](43,0)(43,0.2456)(44,0.2456)(44,0) \pspolygon[linecolor=black](44,0)(44,0.1962)(45,0.1962)(45,0) \pspolygon[linecolor=black](45,0)(45,0.1591)(46,0.1591)(46,0) \pspolygon[linecolor=black](46,0)(46,0.0593)(47,0.0593)(47,0) \pspolygon[linecolor=black](47,0)(47,0.1611)(48,0.1611)(48,0) \pspolygon[linecolor=black](48,0)(48,0.1429)(49,0.1429)(49,0) \pspolygon[linecolor=black](49,0)(49,0.0712)(50,0.0712)(50,0) \pspolygon[linecolor=black](50,0)(50,0.0054)(51,0.0054)(51,0) \pspolygon[linecolor=black](51,0)(51,0.1180)(52,0.1180)(52,0) \pspolygon[linecolor=black](52,0)(52,0.1063)(53,0.1063)(53,0) \pspolygon[linecolor=black](53,0)(53,0.0819)(54,0.0819)(54,0) \pspolygon[linecolor=black](54,0)(54,0.0323)(55,0.0323)(55,0) \pspolygon[linecolor=black](55,0)(55,0.1010)(56,0.1010)(56,0) \pspolygon[linecolor=black](56,0)(56,0.2930)(57,0.2930)(57,0) \pspolygon[linecolor=black](57,0)(57,0.2864)(58,0.2864)(58,0) \pspolygon[linecolor=black](58,0)(58,0.0011)(59,0.0011)(59,0) \pspolygon[linecolor=black](59,0)(59,0.0675)(60,0.0675)(60,0) \pspolygon[linecolor=black](60,0)(60,0.1396)(61,0.1396)(61,0)
\psline{->}(0,0)(63,0) \psline{->}(0,0)(0,0.3) \rput(1,0.3){$e_2$} \scriptsize \psline(-0.4,0.1)(0.4,0.1) \rput(-1.6,0.1){$0.1$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.6,0.2){$0.2$}
\end{pspicture}

\begin{pspicture}(-1,0)(3.5,2)
\psset{xunit=0.25,yunit=5}
\pspolygon*[linecolor=white](0,0)(0,0.2424)(1,0.2424)(1,0) \pspolygon*[linecolor=white](1,0)(1,0.1577)(2,0.1577)(2,0) \pspolygon*[linecolor=lightgray](2,0)(2,0.1439)(3,0.1439)(3,0) \pspolygon*[linecolor=lightgray](3,0)(3,0.0516)(4,0.0516)(4,0) \pspolygon*[linecolor=white](4,0)(4,0.1594)(5,0.1594)(5,0) \pspolygon*[linecolor=white](5,0)(5,0.1081)(6,0.1081)(6,0) \pspolygon*[linecolor=white](6,0)(6,0.0656)(7,0.0656)(7,0) \pspolygon*[linecolor=white](7,0)(7,0.0957)(8,0.0957)(8,0) \pspolygon*[linecolor=white](8,0)(8,0.0399)(9,0.0399)(9,0) \pspolygon*[linecolor=white](9,0)(9,0.2310)(10,0.2310)(10,0) \pspolygon*[linecolor=white](10,0)(10,0.1023)(11,0.1023)(11,0) \pspolygon*[linecolor=lightgray](11,0)(11,0.0349)(12,0.0349)(12,0) \pspolygon*[linecolor=lightgray](12,0)(12,0.0936)(13,0.0936)(13,0) \pspolygon*[linecolor=white](13,0)(13,0.0698)(14,0.0698)(14,0) \pspolygon*[linecolor=lightgray](14,0)(14,0.0256)(15,0.0256)(15,0) \pspolygon*[linecolor=white](15,0)(15,0.0303)(16,0.0303)(16,0) \pspolygon*[linecolor=lightgray](16,0)(16,0.1568)(17,0.1568)(17,0) \pspolygon*[linecolor=lightgray](17,0)(17,0.0809)(18,0.0809)(18,0) \pspolygon*[linecolor=lightgray](18,0)(18,0.0360)(19,0.0360)(19,0) \pspolygon*[linecolor=white](19,0)(19,0.2403)(20,0.2403)(20,0) \pspolygon*[linecolor=white](20,0)(20,0.0502)(21,0.0502)(21,0) \pspolygon*[linecolor=lightgray](21,0)(21,0.1388)(22,0.1388)(22,0) \pspolygon*[linecolor=lightgray](22,0)(22,0.1252)(23,0.1252)(23,0) \pspolygon*[linecolor=lightgray](23,0)(23,0.1878)(24,0.1878)(24,0) \pspolygon*[linecolor=lightgray](24,0)(24,0.0519)(25,0.0519)(25,0) \pspolygon*[linecolor=lightgray](25,0)(25,0.0604)(26,0.0604)(26,0) \pspolygon*[linecolor=white](26,0)(26,0.0040)(27,0.0040)(27,0) \pspolygon*[linecolor=white](27,0)(27,0.1560)(28,0.1560)(28,0) \pspolygon*[linecolor=white](28,0)(28,0.0696)(29,0.0696)(29,0) \pspolygon*[linecolor=lightgray](29,0)(29,0.2568)(30,0.2568)(30,0) \pspolygon*[linecolor=white](30,0)(30,0.0586)(31,0.0586)(31,0) \pspolygon*[linecolor=white](31,0)(31,0.0424)(32,0.0424)(32,0) \pspolygon*[linecolor=lightgray](32,0)(32,0.1626)(33,0.1626)(33,0) \pspolygon*[linecolor=white](33,0)(33,0.1656)(34,0.1656)(34,0) \pspolygon*[linecolor=lightgray](34,0)(34,0.0439)(35,0.0439)(35,0) \pspolygon*[linecolor=white](35,0)(35,0.1802)(36,0.1802)(36,0) \pspolygon*[linecolor=lightgray](36,0)(36,0.2038)(37,0.2038)(37,0) \pspolygon*[linecolor=white](37,0)(37,0.1202)(38,0.1202)(38,0) \pspolygon*[linecolor=white](38,0)(38,0.1528)(39,0.1528)(39,0) \pspolygon*[linecolor=lightgray](39,0)(39,0.1487)(40,0.1487)(40,0) \pspolygon*[linecolor=white](40,0)(40,0.0363)(41,0.0363)(41,0) \pspolygon*[linecolor=white](41,0)(41,0.1309)(42,0.1309)(42,0) \pspolygon*[linecolor=white](42,0)(42,0.0343)(43,0.0343)(43,0) \pspolygon*[linecolor=lightgray](43,0)(43,0.2376)(44,0.2376)(44,0) \pspolygon*[linecolor=lightgray](44,0)(44,0.1330)(45,0.1330)(45,0) \pspolygon*[linecolor=lightgray](45,0)(45,0.0182)(46,0.0182)(46,0) \pspolygon*[linecolor=lightgray](46,0)(46,0.1288)(47,0.1288)(47,0) \pspolygon*[linecolor=lightgray](47,0)(47,0.0545)(48,0.0545)(48,0) \pspolygon*[linecolor=white](48,0)(48,0.1285)(49,0.1285)(49,0) \pspolygon*[linecolor=lightgray](49,0)(49,0.2025)(50,0.2025)(50,0) \pspolygon*[linecolor=lightgray](50,0)(50,0.0773)(51,0.0773)(51,0) \pspolygon*[linecolor=white](51,0)(51,0.1065)(52,0.1065)(52,0) \pspolygon*[linecolor=white](52,0)(52,0.0714)(53,0.0714)(53,0) \pspolygon*[linecolor=lightgray](53,0)(53,0.0475)(54,0.0475)(54,0) \pspolygon*[linecolor=white](54,0)(54,0.1179)(55,0.1179)(55,0) \pspolygon*[linecolor=lightgray](55,0)(55,0.0649)(56,0.0649)(56,0) \pspolygon*[linecolor=lightgray](56,0)(56,0.1719)(57,0.1719)(57,0) \pspolygon*[linecolor=lightgray](57,0)(57,0.1848)(58,0.1848)(58,0) \pspolygon*[linecolor=lightgray](58,0)(58,0.0488)(59,0.0488)(59,0) \pspolygon*[linecolor=lightgray](59,0)(59,0.0707)(60,0.0707)(60,0) \pspolygon*[linecolor=lightgray](60,0)(60,0.1276)(61,0.1276)(61,0)
\pspolygon[linecolor=black](0,0)(0,0.2424)(1,0.2424)(1,0) \pspolygon[linecolor=black](1,0)(1,0.1577)(2,0.1577)(2,0) \pspolygon[linecolor=black](2,0)(2,0.1439)(3,0.1439)(3,0) \pspolygon[linecolor=black](3,0)(3,0.0516)(4,0.0516)(4,0) \pspolygon[linecolor=black](4,0)(4,0.1594)(5,0.1594)(5,0) \pspolygon[linecolor=black](5,0)(5,0.1081)(6,0.1081)(6,0) \pspolygon[linecolor=black](6,0)(6,0.0656)(7,0.0656)(7,0) \pspolygon[linecolor=black](7,0)(7,0.0957)(8,0.0957)(8,0) \pspolygon[linecolor=black](8,0)(8,0.0399)(9,0.0399)(9,0) \pspolygon[linecolor=black](9,0)(9,0.2310)(10,0.2310)(10,0) \pspolygon[linecolor=black](10,0)(10,0.1023)(11,0.1023)(11,0) \pspolygon[linecolor=black](11,0)(11,0.0349)(12,0.0349)(12,0) \pspolygon[linecolor=black](12,0)(12,0.0936)(13,0.0936)(13,0) \pspolygon[linecolor=black](13,0)(13,0.0698)(14,0.0698)(14,0) \pspolygon[linecolor=black](14,0)(14,0.0256)(15,0.0256)(15,0) \pspolygon[linecolor=black](15,0)(15,0.0303)(16,0.0303)(16,0) \pspolygon[linecolor=black](16,0)(16,0.1568)(17,0.1568)(17,0) \pspolygon[linecolor=black](17,0)(17,0.0809)(18,0.0809)(18,0) \pspolygon[linecolor=black](18,0)(18,0.0360)(19,0.0360)(19,0) \pspolygon[linecolor=black](19,0)(19,0.2403)(20,0.2403)(20,0) \pspolygon[linecolor=black](20,0)(20,0.0502)(21,0.0502)(21,0) \pspolygon[linecolor=black](21,0)(21,0.1388)(22,0.1388)(22,0) \pspolygon[linecolor=black](22,0)(22,0.1252)(23,0.1252)(23,0) \pspolygon[linecolor=black](23,0)(23,0.1878)(24,0.1878)(24,0) \pspolygon[linecolor=black](24,0)(24,0.0519)(25,0.0519)(25,0) \pspolygon[linecolor=black](25,0)(25,0.0604)(26,0.0604)(26,0) \pspolygon[linecolor=black](26,0)(26,0.0040)(27,0.0040)(27,0) \pspolygon[linecolor=black](27,0)(27,0.1560)(28,0.1560)(28,0) \pspolygon[linecolor=black](28,0)(28,0.0696)(29,0.0696)(29,0) \pspolygon[linecolor=black](29,0)(29,0.2568)(30,0.2568)(30,0) \pspolygon[linecolor=black](30,0)(30,0.0586)(31,0.0586)(31,0) \pspolygon[linecolor=black](31,0)(31,0.0424)(32,0.0424)(32,0) \pspolygon[linecolor=black](32,0)(32,0.1626)(33,0.1626)(33,0) \pspolygon[linecolor=black](33,0)(33,0.1656)(34,0.1656)(34,0) \pspolygon[linecolor=black](34,0)(34,0.0439)(35,0.0439)(35,0) \pspolygon[linecolor=black](35,0)(35,0.1802)(36,0.1802)(36,0) \pspolygon[linecolor=black](36,0)(36,0.2038)(37,0.2038)(37,0) \pspolygon[linecolor=black](37,0)(37,0.1202)(38,0.1202)(38,0) \pspolygon[linecolor=black](38,0)(38,0.1528)(39,0.1528)(39,0) \pspolygon[linecolor=black](39,0)(39,0.1487)(40,0.1487)(40,0) \pspolygon[linecolor=black](40,0)(40,0.0363)(41,0.0363)(41,0) \pspolygon[linecolor=black](41,0)(41,0.1309)(42,0.1309)(42,0) \pspolygon[linecolor=black](42,0)(42,0.0343)(43,0.0343)(43,0) \pspolygon[linecolor=black](43,0)(43,0.2376)(44,0.2376)(44,0) \pspolygon[linecolor=black](44,0)(44,0.1330)(45,0.1330)(45,0) \pspolygon[linecolor=black](45,0)(45,0.0182)(46,0.0182)(46,0) \pspolygon[linecolor=black](46,0)(46,0.1288)(47,0.1288)(47,0) \pspolygon[linecolor=black](47,0)(47,0.0545)(48,0.0545)(48,0) \pspolygon[linecolor=black](48,0)(48,0.1285)(49,0.1285)(49,0) \pspolygon[linecolor=black](49,0)(49,0.2025)(50,0.2025)(50,0) \pspolygon[linecolor=black](50,0)(50,0.0773)(51,0.0773)(51,0) \pspolygon[linecolor=black](51,0)(51,0.1065)(52,0.1065)(52,0) \pspolygon[linecolor=black](52,0)(52,0.0714)(53,0.0714)(53,0) \pspolygon[linecolor=black](53,0)(53,0.0475)(54,0.0475)(54,0) \pspolygon[linecolor=black](54,0)(54,0.1179)(55,0.1179)(55,0) \pspolygon[linecolor=black](55,0)(55,0.0649)(56,0.0649)(56,0) \pspolygon[linecolor=black](56,0)(56,0.1719)(57,0.1719)(57,0) \pspolygon[linecolor=black](57,0)(57,0.1848)(58,0.1848)(58,0) \pspolygon[linecolor=black](58,0)(58,0.0488)(59,0.0488)(59,0) \pspolygon[linecolor=black](59,0)(59,0.0707)(60,0.0707)(60,0) \pspolygon[linecolor=black](60,0)(60,0.1276)(61,0.1276)(61,0)
\psline{->}(0,0)(63,0) \psline{->}(0,0)(0,0.3) \rput(1.4,0.3){$e_{18}$} \scriptsize \psline(-0.4,0.1)(0.4,0.1) \rput(-1.6,0.1){$0.1$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.6,0.2){$0.2$}
\end{pspicture}

\begin{pspicture}(-1,0)(3.5,2)
\psset{xunit=0.25,yunit=5}
\pspolygon*[linecolor=white](0,0)(0,0.0371)(1,0.0371)(1,0) \pspolygon*[linecolor=white](1,0)(1,0.2754)(2,0.2754)(2,0) \pspolygon*[linecolor=lightgray](2,0)(2,0.1042)(3,0.1042)(3,0) \pspolygon*[linecolor=lightgray](3,0)(3,0.0997)(4,0.0997)(4,0) \pspolygon*[linecolor=lightgray](4,0)(4,0.2768)(5,0.2768)(5,0) \pspolygon*[linecolor=lightgray](5,0)(5,0.2743)(6,0.2743)(6,0) \pspolygon*[linecolor=lightgray](6,0)(6,0.0511)(7,0.0511)(7,0) \pspolygon*[linecolor=lightgray](7,0)(7,0.0593)(8,0.0593)(8,0) \pspolygon*[linecolor=lightgray](8,0)(8,0.1295)(9,0.1295)(9,0) \pspolygon*[linecolor=white](9,0)(9,0.2508)(10,0.2508)(10,0) \pspolygon*[linecolor=white](10,0)(10,0.0560)(11,0.0560)(11,0) \pspolygon*[linecolor=white](11,0)(11,0.1486)(12,0.1486)(12,0) \pspolygon*[linecolor=white](12,0)(12,0.0823)(13,0.0823)(13,0) \pspolygon*[linecolor=white](13,0)(13,0.0332)(14,0.0332)(14,0) \pspolygon*[linecolor=lightgray](14,0)(14,0.0719)(15,0.0719)(15,0) \pspolygon*[linecolor=white](15,0)(15,0.1143)(16,0.1143)(16,0) \pspolygon*[linecolor=lightgray](16,0)(16,0.1554)(17,0.1554)(17,0) \pspolygon*[linecolor=white](17,0)(17,0.2332)(18,0.2332)(18,0) \pspolygon*[linecolor=lightgray](18,0)(18,0.0709)(19,0.0709)(19,0) \pspolygon*[linecolor=lightgray](19,0)(19,0.0502)(20,0.0502)(20,0) \pspolygon*[linecolor=white](20,0)(20,0.1376)(21,0.1376)(21,0) \pspolygon*[linecolor=lightgray](21,0)(21,0.0770)(22,0.0770)(22,0) \pspolygon*[linecolor=white](22,0)(22,0.0887)(23,0.0887)(23,0) \pspolygon*[linecolor=white](23,0)(23,0.1831)(24,0.1831)(24,0) \pspolygon*[linecolor=lightgray](24,0)(24,0.1274)(25,0.1274)(25,0) \pspolygon*[linecolor=white](25,0)(25,0.0328)(26,0.0328)(26,0) \pspolygon*[linecolor=lightgray](26,0)(26,0.2595)(27,0.2595)(27,0) \pspolygon*[linecolor=lightgray](27,0)(27,0.0624)(28,0.0624)(28,0) \pspolygon*[linecolor=lightgray](28,0)(28,0.1275)(29,0.1275)(29,0) \pspolygon*[linecolor=white](29,0)(29,0.0671)(30,0.0671)(30,0) \pspolygon*[linecolor=white](30,0)(30,0.0899)(31,0.0899)(31,0) \pspolygon*[linecolor=lightgray](31,0)(31,0.0072)(32,0.0072)(32,0) \pspolygon*[linecolor=white](32,0)(32,0.1167)(33,0.1167)(33,0) \pspolygon*[linecolor=white](33,0)(33,0.1181)(34,0.1181)(34,0) \pspolygon*[linecolor=white](34,0)(34,0.2259)(35,0.2259)(35,0) \pspolygon*[linecolor=lightgray](35,0)(35,0.0144)(36,0.0144)(36,0) \pspolygon*[linecolor=lightgray](36,0)(36,0.0594)(37,0.0594)(37,0) \pspolygon*[linecolor=white](37,0)(37,0.0104)(38,0.0104)(38,0) \pspolygon*[linecolor=white](38,0)(38,0.0101)(39,0.0101)(39,0) \pspolygon*[linecolor=lightgray](39,0)(39,0.0101)(40,0.0101)(40,0) \pspolygon*[linecolor=white](40,0)(40,0.1296)(41,0.1296)(41,0) \pspolygon*[linecolor=lightgray](41,0)(41,0.2100)(42,0.2100)(42,0) \pspolygon*[linecolor=white](42,0)(42,0.2206)(43,0.2206)(43,0) \pspolygon*[linecolor=lightgray](43,0)(43,0.1523)(44,0.1523)(44,0) \pspolygon*[linecolor=lightgray](44,0)(44,0.0179)(45,0.0179)(45,0) \pspolygon*[linecolor=lightgray](45,0)(45,0.1235)(46,0.1235)(46,0) \pspolygon*[linecolor=lightgray](46,0)(46,0.0061)(47,0.0061)(47,0) \pspolygon*[linecolor=lightgray](47,0)(47,0.1253)(48,0.1253)(48,0) \pspolygon*[linecolor=white](48,0)(48,0.0707)(49,0.0707)(49,0) \pspolygon*[linecolor=white](49,0)(49,0.0710)(50,0.0710)(50,0) \pspolygon*[linecolor=lightgray](50,0)(50,0.1160)(51,0.1160)(51,0) \pspolygon*[linecolor=lightgray](51,0)(51,0.0669)(52,0.0669)(52,0) \pspolygon*[linecolor=white](52,0)(52,0.0666)(53,0.0666)(53,0) \pspolygon*[linecolor=lightgray](53,0)(53,0.1763)(54,0.1763)(54,0) \pspolygon*[linecolor=lightgray](54,0)(54,0.0923)(55,0.0923)(55,0) \pspolygon*[linecolor=white](55,0)(55,0.0941)(56,0.0941)(56,0) \pspolygon*[linecolor=white](56,0)(56,0.0072)(57,0.0072)(57,0) \pspolygon*[linecolor=white](57,0)(57,0.0294)(58,0.0294)(58,0) \pspolygon*[linecolor=lightgray](58,0)(58,0.0616)(59,0.0616)(59,0) \pspolygon*[linecolor=white](59,0)(59,0.1017)(60,0.1017)(60,0) \pspolygon*[linecolor=white](60,0)(60,0.0262)(61,0.0262)(61,0)
\pspolygon[linecolor=black](0,0)(0,0.0371)(1,0.0371)(1,0) \pspolygon[linecolor=black](1,0)(1,0.2754)(2,0.2754)(2,0) \pspolygon[linecolor=black](2,0)(2,0.1042)(3,0.1042)(3,0) \pspolygon[linecolor=black](3,0)(3,0.0997)(4,0.0997)(4,0) \pspolygon[linecolor=black](4,0)(4,0.2768)(5,0.2768)(5,0) \pspolygon[linecolor=black](5,0)(5,0.2743)(6,0.2743)(6,0) \pspolygon[linecolor=black](6,0)(6,0.0511)(7,0.0511)(7,0) \pspolygon[linecolor=black](7,0)(7,0.0593)(8,0.0593)(8,0) \pspolygon[linecolor=black](8,0)(8,0.1295)(9,0.1295)(9,0) \pspolygon[linecolor=black](9,0)(9,0.2508)(10,0.2508)(10,0) \pspolygon[linecolor=black](10,0)(10,0.0560)(11,0.0560)(11,0) \pspolygon[linecolor=black](11,0)(11,0.1486)(12,0.1486)(12,0) \pspolygon[linecolor=black](12,0)(12,0.0823)(13,0.0823)(13,0) \pspolygon[linecolor=black](13,0)(13,0.0332)(14,0.0332)(14,0) \pspolygon[linecolor=black](14,0)(14,0.0719)(15,0.0719)(15,0) \pspolygon[linecolor=black](15,0)(15,0.1143)(16,0.1143)(16,0) \pspolygon[linecolor=black](16,0)(16,0.1554)(17,0.1554)(17,0) \pspolygon[linecolor=black](17,0)(17,0.2332)(18,0.2332)(18,0) \pspolygon[linecolor=black](18,0)(18,0.0709)(19,0.0709)(19,0) \pspolygon[linecolor=black](19,0)(19,0.0502)(20,0.0502)(20,0) \pspolygon[linecolor=black](20,0)(20,0.1376)(21,0.1376)(21,0) \pspolygon[linecolor=black](21,0)(21,0.0770)(22,0.0770)(22,0) \pspolygon[linecolor=black](22,0)(22,0.0887)(23,0.0887)(23,0) \pspolygon[linecolor=black](23,0)(23,0.1831)(24,0.1831)(24,0) \pspolygon[linecolor=black](24,0)(24,0.1274)(25,0.1274)(25,0) \pspolygon[linecolor=black](25,0)(25,0.0328)(26,0.0328)(26,0) \pspolygon[linecolor=black](26,0)(26,0.2595)(27,0.2595)(27,0) \pspolygon[linecolor=black](27,0)(27,0.0624)(28,0.0624)(28,0) \pspolygon[linecolor=black](28,0)(28,0.1275)(29,0.1275)(29,0) \pspolygon[linecolor=black](29,0)(29,0.0671)(30,0.0671)(30,0) \pspolygon[linecolor=black](30,0)(30,0.0899)(31,0.0899)(31,0) \pspolygon[linecolor=black](31,0)(31,0.0072)(32,0.0072)(32,0) \pspolygon[linecolor=black](32,0)(32,0.1167)(33,0.1167)(33,0) \pspolygon[linecolor=black](33,0)(33,0.1181)(34,0.1181)(34,0) \pspolygon[linecolor=black](34,0)(34,0.2259)(35,0.2259)(35,0) \pspolygon[linecolor=black](35,0)(35,0.0144)(36,0.0144)(36,0) \pspolygon[linecolor=black](36,0)(36,0.0594)(37,0.0594)(37,0) \pspolygon[linecolor=black](37,0)(37,0.0104)(38,0.0104)(38,0) \pspolygon[linecolor=black](38,0)(38,0.0101)(39,0.0101)(39,0) \pspolygon[linecolor=black](39,0)(39,0.0101)(40,0.0101)(40,0) \pspolygon[linecolor=black](40,0)(40,0.1296)(41,0.1296)(41,0) \pspolygon[linecolor=black](41,0)(41,0.2100)(42,0.2100)(42,0) \pspolygon[linecolor=black](42,0)(42,0.2206)(43,0.2206)(43,0) \pspolygon[linecolor=black](43,0)(43,0.1523)(44,0.1523)(44,0) \pspolygon[linecolor=black](44,0)(44,0.0179)(45,0.0179)(45,0) \pspolygon[linecolor=black](45,0)(45,0.1235)(46,0.1235)(46,0) \pspolygon[linecolor=black](46,0)(46,0.0061)(47,0.0061)(47,0) \pspolygon[linecolor=black](47,0)(47,0.1253)(48,0.1253)(48,0) \pspolygon[linecolor=black](48,0)(48,0.0707)(49,0.0707)(49,0) \pspolygon[linecolor=black](49,0)(49,0.0710)(50,0.0710)(50,0) \pspolygon[linecolor=black](50,0)(50,0.1160)(51,0.1160)(51,0) \pspolygon[linecolor=black](51,0)(51,0.0669)(52,0.0669)(52,0) \pspolygon[linecolor=black](52,0)(52,0.0666)(53,0.0666)(53,0) \pspolygon[linecolor=black](53,0)(53,0.1763)(54,0.1763)(54,0) \pspolygon[linecolor=black](54,0)(54,0.0923)(55,0.0923)(55,0) \pspolygon[linecolor=black](55,0)(55,0.0941)(56,0.0941)(56,0) \pspolygon[linecolor=black](56,0)(56,0.0072)(57,0.0072)(57,0) \pspolygon[linecolor=black](57,0)(57,0.0294)(58,0.0294)(58,0) \pspolygon[linecolor=black](58,0)(58,0.0616)(59,0.0616)(59,0) \pspolygon[linecolor=black](59,0)(59,0.1017)(60,0.1017)(60,0) \pspolygon[linecolor=black](60,0)(60,0.0262)(61,0.0262)(61,0)
\psline{->}(0,0)(63,0) \psline{->}(0,0)(0,0.3) \rput(1.4,0.3){$e_{37}$} \scriptsize \psline(-0.4,0.1)(0.4,0.1) \rput(-1.6,0.1){$0.1$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.6,0.2){$0.2$}
\end{pspicture}

\begin{pspicture}(-1,0)(3.5,3)
\psset{xunit=0.25,yunit=3.7}
\pspolygon*[linecolor=lightgray](0,0)(0,0.0334)(1,0.0334)(1,0) \pspolygon*[linecolor=lightgray](1,0)(1,0.0069)(2,0.0069)(2,0) \pspolygon*[linecolor=white](2,0)(2,0.1067)(3,0.1067)(3,0) \pspolygon*[linecolor=lightgray](3,0)(3,0.0349)(4,0.0349)(4,0) \pspolygon*[linecolor=lightgray](4,0)(4,0.0045)(5,0.0045)(5,0) \pspolygon*[linecolor=white](5,0)(5,0.0503)(6,0.0503)(6,0) \pspolygon*[linecolor=white](6,0)(6,0.0001)(7,0.0001)(7,0) \pspolygon*[linecolor=white](7,0)(7,0.0382)(8,0.0382)(8,0) \pspolygon*[linecolor=lightgray](8,0)(8,0.0308)(9,0.0308)(9,0) \pspolygon*[linecolor=lightgray](9,0)(9,0.0480)(10,0.0480)(10,0) \pspolygon*[linecolor=lightgray](10,0)(10,0.1068)(11,0.1068)(11,0) \pspolygon*[linecolor=white](11,0)(11,0.0003)(12,0.0003)(12,0) \pspolygon*[linecolor=lightgray](12,0)(12,0.0036)(13,0.0036)(13,0) \pspolygon*[linecolor=white](13,0)(13,0.0727)(14,0.0727)(14,0) \pspolygon*[linecolor=lightgray](14,0)(14,0.0479)(15,0.0479)(15,0) \pspolygon*[linecolor=lightgray](15,0)(15,0.0220)(16,0.0220)(16,0) \pspolygon*[linecolor=white](16,0)(16,0.0290)(17,0.0290)(17,0) \pspolygon*[linecolor=lightgray](17,0)(17,0.0295)(18,0.0295)(18,0) \pspolygon*[linecolor=white](18,0)(18,0.0291)(19,0.0291)(19,0) \pspolygon*[linecolor=lightgray](19,0)(19,0.0045)(20,0.0045)(20,0) \pspolygon*[linecolor=white](20,0)(20,0.0227)(21,0.0227)(21,0) \pspolygon*[linecolor=lightgray](21,0)(21,0.5007)(22,0.5007)(22,0) \pspolygon*[linecolor=white](22,0)(22,0.5607)(23,0.5607)(23,0) \pspolygon*[linecolor=lightgray](23,0)(23,0.0445)(24,0.0445)(24,0) \pspolygon*[linecolor=white](24,0)(24,0.0136)(25,0.0136)(25,0) \pspolygon*[linecolor=lightgray](25,0)(25,0.0255)(26,0.0255)(26,0) \pspolygon*[linecolor=white](26,0)(26,0.0125)(27,0.0125)(27,0) \pspolygon*[linecolor=white](27,0)(27,0.0239)(28,0.0239)(28,0) \pspolygon*[linecolor=white](28,0)(28,0.0222)(29,0.0222)(29,0) \pspolygon*[linecolor=lightgray](29,0)(29,0.0112)(30,0.0112)(30,0) \pspolygon*[linecolor=white](30,0)(30,0.0282)(31,0.0282)(31,0) \pspolygon*[linecolor=lightgray](31,0)(31,0.0952)(32,0.0952)(32,0) \pspolygon*[linecolor=lightgray](32,0)(32,0.0477)(33,0.0477)(33,0) \pspolygon*[linecolor=white](33,0)(33,0.0363)(34,0.0363)(34,0) \pspolygon*[linecolor=white](34,0)(34,0.0016)(35,0.0016)(35,0) \pspolygon*[linecolor=white](35,0)(35,0.0145)(36,0.0145)(36,0) \pspolygon*[linecolor=lightgray](36,0)(36,0.0028)(37,0.0028)(37,0) \pspolygon*[linecolor=white](37,0)(37,0.1662)(38,0.1662)(38,0) \pspolygon*[linecolor=lightgray](38,0)(38,0.1283)(39,0.1283)(39,0) \pspolygon*[linecolor=white](39,0)(39,0.0092)(40,0.0092)(40,0) \pspolygon*[linecolor=lightgray](40,0)(40,0.0222)(41,0.0222)(41,0) \pspolygon*[linecolor=lightgray](41,0)(41,0.0195)(42,0.0195)(42,0) \pspolygon*[linecolor=white](42,0)(42,0.0154)(43,0.0154)(43,0) \pspolygon*[linecolor=white](43,0)(43,0.0130)(44,0.0130)(44,0) \pspolygon*[linecolor=lightgray](44,0)(44,0.0319)(45,0.0319)(45,0) \pspolygon*[linecolor=white](45,0)(45,0.0412)(46,0.0412)(46,0) \pspolygon*[linecolor=lightgray](46,0)(46,0.0419)(47,0.0419)(47,0) \pspolygon*[linecolor=white](47,0)(47,0.0421)(48,0.0421)(48,0) \pspolygon*[linecolor=lightgray](48,0)(48,0.1354)(49,0.1354)(49,0) \pspolygon*[linecolor=lightgray](49,0)(49,0.0229)(50,0.0229)(50,0) \pspolygon*[linecolor=white](50,0)(50,0.0249)(51,0.0249)(51,0) \pspolygon*[linecolor=white](51,0)(51,0.0656)(52,0.0656)(52,0) \pspolygon*[linecolor=white](52,0)(52,0.1062)(53,0.1062)(53,0) \pspolygon*[linecolor=white](53,0)(53,0.0218)(54,0.0218)(54,0) \pspolygon*[linecolor=lightgray](54,0)(54,0.0235)(55,0.0235)(55,0) \pspolygon*[linecolor=white](55,0)(55,0.0084)(56,0.0084)(56,0) \pspolygon*[linecolor=white](56,0)(56,0.3559)(57,0.3559)(57,0) \pspolygon*[linecolor=lightgray](57,0)(57,0.3956)(58,0.3956)(58,0) \pspolygon*[linecolor=lightgray](58,0)(58,0.0310)(59,0.0310)(59,0) \pspolygon*[linecolor=white](59,0)(59,0.0008)(60,0.0008)(60,0) \pspolygon*[linecolor=white](60,0)(60,0.0392)(61,0.0392)(61,0)
\pspolygon[linecolor=black](0,0)(0,0.0334)(1,0.0334)(1,0) \pspolygon[linecolor=black](1,0)(1,0.0069)(2,0.0069)(2,0) \pspolygon[linecolor=black](2,0)(2,0.1067)(3,0.1067)(3,0) \pspolygon[linecolor=black](3,0)(3,0.0349)(4,0.0349)(4,0) \pspolygon[linecolor=black](4,0)(4,0.0045)(5,0.0045)(5,0) \pspolygon[linecolor=black](5,0)(5,0.0503)(6,0.0503)(6,0) \pspolygon[linecolor=black](6,0)(6,0.0001)(7,0.0001)(7,0) \pspolygon[linecolor=black](7,0)(7,0.0382)(8,0.0382)(8,0) \pspolygon[linecolor=black](8,0)(8,0.0308)(9,0.0308)(9,0) \pspolygon[linecolor=black](9,0)(9,0.0480)(10,0.0480)(10,0) \pspolygon[linecolor=black](10,0)(10,0.1068)(11,0.1068)(11,0) \pspolygon[linecolor=black](11,0)(11,0.0003)(12,0.0003)(12,0) \pspolygon[linecolor=black](12,0)(12,0.0036)(13,0.0036)(13,0) \pspolygon[linecolor=black](13,0)(13,0.0727)(14,0.0727)(14,0) \pspolygon[linecolor=black](14,0)(14,0.0479)(15,0.0479)(15,0) \pspolygon[linecolor=black](15,0)(15,0.0220)(16,0.0220)(16,0) \pspolygon[linecolor=black](16,0)(16,0.0290)(17,0.0290)(17,0) \pspolygon[linecolor=black](17,0)(17,0.0295)(18,0.0295)(18,0) \pspolygon[linecolor=black](18,0)(18,0.0291)(19,0.0291)(19,0) \pspolygon[linecolor=black](19,0)(19,0.0045)(20,0.0045)(20,0) \pspolygon[linecolor=black](20,0)(20,0.0227)(21,0.0227)(21,0) \pspolygon[linecolor=black](21,0)(21,0.5007)(22,0.5007)(22,0) \pspolygon[linecolor=black](22,0)(22,0.5607)(23,0.5607)(23,0) \pspolygon[linecolor=black](23,0)(23,0.0445)(24,0.0445)(24,0) \pspolygon[linecolor=black](24,0)(24,0.0136)(25,0.0136)(25,0) \pspolygon[linecolor=black](25,0)(25,0.0255)(26,0.0255)(26,0) \pspolygon[linecolor=black](26,0)(26,0.0125)(27,0.0125)(27,0) \pspolygon[linecolor=black](27,0)(27,0.0239)(28,0.0239)(28,0) \pspolygon[linecolor=black](28,0)(28,0.0222)(29,0.0222)(29,0) \pspolygon[linecolor=black](29,0)(29,0.0112)(30,0.0112)(30,0) \pspolygon[linecolor=black](30,0)(30,0.0282)(31,0.0282)(31,0) \pspolygon[linecolor=black](31,0)(31,0.0952)(32,0.0952)(32,0) \pspolygon[linecolor=black](32,0)(32,0.0477)(33,0.0477)(33,0) \pspolygon[linecolor=black](33,0)(33,0.0363)(34,0.0363)(34,0) \pspolygon[linecolor=black](34,0)(34,0.0016)(35,0.0016)(35,0) \pspolygon[linecolor=black](35,0)(35,0.0145)(36,0.0145)(36,0) \pspolygon[linecolor=black](36,0)(36,0.0028)(37,0.0028)(37,0) \pspolygon[linecolor=black](37,0)(37,0.1662)(38,0.1662)(38,0) \pspolygon[linecolor=black](38,0)(38,0.1283)(39,0.1283)(39,0) \pspolygon[linecolor=black](39,0)(39,0.0092)(40,0.0092)(40,0) \pspolygon[linecolor=black](40,0)(40,0.0222)(41,0.0222)(41,0) \pspolygon[linecolor=black](41,0)(41,0.0195)(42,0.0195)(42,0) \pspolygon[linecolor=black](42,0)(42,0.0154)(43,0.0154)(43,0) \pspolygon[linecolor=black](43,0)(43,0.0130)(44,0.0130)(44,0) \pspolygon[linecolor=black](44,0)(44,0.0319)(45,0.0319)(45,0) \pspolygon[linecolor=black](45,0)(45,0.0412)(46,0.0412)(46,0) \pspolygon[linecolor=black](46,0)(46,0.0419)(47,0.0419)(47,0) \pspolygon[linecolor=black](47,0)(47,0.0421)(48,0.0421)(48,0) \pspolygon[linecolor=black](48,0)(48,0.1354)(49,0.1354)(49,0) \pspolygon[linecolor=black](49,0)(49,0.0229)(50,0.0229)(50,0) \pspolygon[linecolor=black](50,0)(50,0.0249)(51,0.0249)(51,0) \pspolygon[linecolor=black](51,0)(51,0.0656)(52,0.0656)(52,0) \pspolygon[linecolor=black](52,0)(52,0.1062)(53,0.1062)(53,0) \pspolygon[linecolor=black](53,0)(53,0.0218)(54,0.0218)(54,0) \pspolygon[linecolor=black](54,0)(54,0.0235)(55,0.0235)(55,0) \pspolygon[linecolor=black](55,0)(55,0.0084)(56,0.0084)(56,0) \pspolygon[linecolor=black](56,0)(56,0.3559)(57,0.3559)(57,0) \pspolygon[linecolor=black](57,0)(57,0.3956)(58,0.3956)(58,0) \pspolygon[linecolor=black](58,0)(58,0.0310)(59,0.0310)(59,0) \pspolygon[linecolor=black](59,0)(59,0.0008)(60,0.0008)(60,0) \pspolygon[linecolor=black](60,0)(60,0.0392)(61,0.0392)(61,0)
\psline{->}(0,0)(63,0) \psline{->}(0,0)(0,0.7) \rput(1.4,0.7){$e_{60}$} \scriptsize \psline(-0.4,0.1)(0.4,0.1) \rput(-1.6,0.1){$0.1$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.6,0.2){$0.2$} \psline(-0.4,0.3)(0.4,0.3) \rput(-1.6,0.3){$0.3$} \psline(-0.4,0.4)(0.4,0.4) \rput(-1.6,0.4){$0.4$} \psline(-0.4,0.5)(0.4,0.5) \rput(-1.6,0.5){$0.5$} \psline(-0.4,0.6)(0.4,0.6) \rput(-1.6,0.6){$0.6$}
\end{pspicture}

\vskip 0.4 cm

\begin{pspicture}(-1,0)(3.5,3.2)
\psset{xunit=0.25,yunit=3.7}
\pspolygon*[linecolor=lightgray](0,0)(0,0.0012)(1,0.0012)(1,0) \pspolygon*[linecolor=white](1,0)(1,0.0378)(2,0.0378)(2,0) \pspolygon*[linecolor=white](2,0)(2,0.0465)(3,0.0465)(3,0) \pspolygon*[linecolor=lightgray](3,0)(3,0.0048)(4,0.0048)(4,0) \pspolygon*[linecolor=white](4,0)(4,0.0059)(5,0.0059)(5,0) \pspolygon*[linecolor=white](5,0)(5,0.0036)(6,0.0036)(6,0) \pspolygon*[linecolor=lightgray](6,0)(6,0.0394)(7,0.0394)(7,0) \pspolygon*[linecolor=lightgray](7,0)(7,0.0072)(8,0.0072)(8,0) \pspolygon*[linecolor=lightgray](8,0)(8,0.0086)(9,0.0086)(9,0) \pspolygon*[linecolor=white](9,0)(9,0.0495)(10,0.0495)(10,0) \pspolygon*[linecolor=white](10,0)(10,0.0213)(11,0.0213)(11,0) \pspolygon*[linecolor=lightgray](11,0)(11,0.0027)(12,0.0027)(12,0) \pspolygon*[linecolor=white](12,0)(12,0.0255)(13,0.0255)(13,0) \pspolygon*[linecolor=lightgray](13,0)(13,0.0161)(14,0.0161)(14,0) \pspolygon*[linecolor=white](14,0)(14,0.0051)(15,0.0051)(15,0) \pspolygon*[linecolor=lightgray](15,0)(15,0.0085)(16,0.0085)(16,0) \pspolygon*[linecolor=lightgray](16,0)(16,0.0023)(17,0.0023)(17,0) \pspolygon*[linecolor=white](17,0)(17,0.0207)(18,0.0207)(18,0) \pspolygon*[linecolor=lightgray](18,0)(18,0.0082)(19,0.0082)(19,0) \pspolygon*[linecolor=white](19,0)(19,0.0198)(20,0.0198)(20,0) \pspolygon*[linecolor=white](20,0)(20,0.0025)(21,0.0025)(21,0) \pspolygon*[linecolor=white](21,0)(21,0.1478)(22,0.1478)(22,0) \pspolygon*[linecolor=lightgray](22,0)(22,0.1402)(23,0.1402)(23,0) \pspolygon*[linecolor=white](23,0)(23,0.0403)(24,0.0403)(24,0) \pspolygon*[linecolor=white](24,0)(24,0.0309)(25,0.0309)(25,0) \pspolygon*[linecolor=lightgray](25,0)(25,0.0182)(26,0.0182)(26,0) \pspolygon*[linecolor=lightgray](26,0)(26,0.0227)(27,0.0227)(27,0) \pspolygon*[linecolor=white](27,0)(27,0.0168)(28,0.0168)(28,0) \pspolygon*[linecolor=white](28,0)(28,0.0154)(29,0.0154)(29,0) \pspolygon*[linecolor=white](29,0)(29,0.0018)(30,0.0018)(30,0) \pspolygon*[linecolor=lightgray](30,0)(30,0.0749)(31,0.0749)(31,0) \pspolygon*[linecolor=white](31,0)(31,0.0313)(32,0.0313)(32,0) \pspolygon*[linecolor=white](32,0)(32,0.0178)(33,0.0178)(33,0) \pspolygon*[linecolor=white](33,0)(33,0.0039)(34,0.0039)(34,0) \pspolygon*[linecolor=lightgray](34,0)(34,0.0145)(35,0.0145)(35,0) \pspolygon*[linecolor=white](35,0)(35,0.0101)(36,0.0101)(36,0) \pspolygon*[linecolor=white](36,0)(36,0.0017)(37,0.0017)(37,0) \pspolygon*[linecolor=white](37,0)(37,0.6334)(38,0.6334)(38,0) \pspolygon*[linecolor=lightgray](38,0)(38,0.7038)(39,0.7038)(39,0) \pspolygon*[linecolor=lightgray](39,0)(39,0.0504)(40,0.0504)(40,0) \pspolygon*[linecolor=white](40,0)(40,0.0043)(41,0.0043)(41,0) \pspolygon*[linecolor=lightgray](41,0)(41,0.0019)(42,0.0019)(42,0) \pspolygon*[linecolor=white](42,0)(42,0.0271)(43,0.0271)(43,0) \pspolygon*[linecolor=lightgray](43,0)(43,0.0317)(44,0.0317)(44,0) \pspolygon*[linecolor=lightgray](44,0)(44,0.0318)(45,0.0318)(45,0) \pspolygon*[linecolor=white](45,0)(45,0.0024)(46,0.0024)(46,0) \pspolygon*[linecolor=lightgray](46,0)(46,0.0080)(47,0.0080)(47,0) \pspolygon*[linecolor=lightgray](47,0)(47,0.0054)(48,0.0054)(48,0) \pspolygon*[linecolor=white](48,0)(48,0.0665)(49,0.0665)(49,0) \pspolygon*[linecolor=white](49,0)(49,0.0116)(50,0.0116)(50,0) \pspolygon*[linecolor=lightgray](50,0)(50,0.0047)(51,0.0047)(51,0) \pspolygon*[linecolor=lightgray](51,0)(51,0.0505)(52,0.0505)(52,0) \pspolygon*[linecolor=white](52,0)(52,0.0479)(53,0.0479)(53,0) \pspolygon*[linecolor=white](53,0)(53,0.0621)(54,0.0621)(54,0) \pspolygon*[linecolor=white](54,0)(54,0.0326)(55,0.0326)(55,0) \pspolygon*[linecolor=lightgray](55,0)(55,0.1313)(56,0.1313)(56,0) \pspolygon*[linecolor=lightgray](56,0)(56,0.0414)(57,0.0414)(57,0) \pspolygon*[linecolor=white](57,0)(57,0.0337)(58,0.0337)(58,0) \pspolygon*[linecolor=white](58,0)(58,0.0117)(59,0.0117)(59,0) \pspolygon*[linecolor=white](59,0)(59,0.0069)(60,0.0069)(60,0) \pspolygon*[linecolor=white](60,0)(60,0.0256)(61,0.0256)(61,0)
\pspolygon[linecolor=black](0,0)(0,0.0012)(1,0.0012)(1,0) \pspolygon[linecolor=black](1,0)(1,0.0378)(2,0.0378)(2,0) \pspolygon[linecolor=black](2,0)(2,0.0465)(3,0.0465)(3,0) \pspolygon[linecolor=black](3,0)(3,0.0048)(4,0.0048)(4,0) \pspolygon[linecolor=black](4,0)(4,0.0059)(5,0.0059)(5,0) \pspolygon[linecolor=black](5,0)(5,0.0036)(6,0.0036)(6,0) \pspolygon[linecolor=black](6,0)(6,0.0394)(7,0.0394)(7,0) \pspolygon[linecolor=black](7,0)(7,0.0072)(8,0.0072)(8,0) \pspolygon[linecolor=black](8,0)(8,0.0086)(9,0.0086)(9,0) \pspolygon[linecolor=black](9,0)(9,0.0495)(10,0.0495)(10,0) \pspolygon[linecolor=black](10,0)(10,0.0213)(11,0.0213)(11,0) \pspolygon[linecolor=black](11,0)(11,0.0027)(12,0.0027)(12,0) \pspolygon[linecolor=black](12,0)(12,0.0255)(13,0.0255)(13,0) \pspolygon[linecolor=black](13,0)(13,0.0161)(14,0.0161)(14,0) \pspolygon[linecolor=black](14,0)(14,0.0051)(15,0.0051)(15,0) \pspolygon[linecolor=black](15,0)(15,0.0085)(16,0.0085)(16,0) \pspolygon[linecolor=black](16,0)(16,0.0023)(17,0.0023)(17,0) \pspolygon[linecolor=black](17,0)(17,0.0207)(18,0.0207)(18,0) \pspolygon[linecolor=black](18,0)(18,0.0082)(19,0.0082)(19,0) \pspolygon[linecolor=black](19,0)(19,0.0198)(20,0.0198)(20,0) \pspolygon[linecolor=black](20,0)(20,0.0025)(21,0.0025)(21,0) \pspolygon[linecolor=black](21,0)(21,0.1478)(22,0.1478)(22,0) \pspolygon[linecolor=black](22,0)(22,0.1402)(23,0.1402)(23,0) \pspolygon[linecolor=black](23,0)(23,0.0403)(24,0.0403)(24,0) \pspolygon[linecolor=black](24,0)(24,0.0309)(25,0.0309)(25,0) \pspolygon[linecolor=black](25,0)(25,0.0182)(26,0.0182)(26,0) \pspolygon[linecolor=black](26,0)(26,0.0227)(27,0.0227)(27,0) \pspolygon[linecolor=black](27,0)(27,0.0168)(28,0.0168)(28,0) \pspolygon[linecolor=black](28,0)(28,0.0154)(29,0.0154)(29,0) \pspolygon[linecolor=black](29,0)(29,0.0018)(30,0.0018)(30,0) \pspolygon[linecolor=black](30,0)(30,0.0749)(31,0.0749)(31,0) \pspolygon[linecolor=black](31,0)(31,0.0313)(32,0.0313)(32,0) \pspolygon[linecolor=black](32,0)(32,0.0178)(33,0.0178)(33,0) \pspolygon[linecolor=black](33,0)(33,0.0039)(34,0.0039)(34,0) \pspolygon[linecolor=black](34,0)(34,0.0145)(35,0.0145)(35,0) \pspolygon[linecolor=black](35,0)(35,0.0101)(36,0.0101)(36,0) \pspolygon[linecolor=black](36,0)(36,0.0017)(37,0.0017)(37,0) \pspolygon[linecolor=black](37,0)(37,0.6334)(38,0.6334)(38,0) \pspolygon[linecolor=black](38,0)(38,0.7038)(39,0.7038)(39,0) \pspolygon[linecolor=black](39,0)(39,0.0504)(40,0.0504)(40,0) \pspolygon[linecolor=black](40,0)(40,0.0043)(41,0.0043)(41,0) \pspolygon[linecolor=black](41,0)(41,0.0019)(42,0.0019)(42,0) \pspolygon[linecolor=black](42,0)(42,0.0271)(43,0.0271)(43,0) \pspolygon[linecolor=black](43,0)(43,0.0317)(44,0.0317)(44,0) \pspolygon[linecolor=black](44,0)(44,0.0318)(45,0.0318)(45,0) \pspolygon[linecolor=black](45,0)(45,0.0024)(46,0.0024)(46,0) \pspolygon[linecolor=black](46,0)(46,0.0080)(47,0.0080)(47,0) \pspolygon[linecolor=black](47,0)(47,0.0054)(48,0.0054)(48,0) \pspolygon[linecolor=black](48,0)(48,0.0665)(49,0.0665)(49,0) \pspolygon[linecolor=black](49,0)(49,0.0116)(50,0.0116)(50,0) \pspolygon[linecolor=black](50,0)(50,0.0047)(51,0.0047)(51,0) \pspolygon[linecolor=black](51,0)(51,0.0505)(52,0.0505)(52,0) \pspolygon[linecolor=black](52,0)(52,0.0479)(53,0.0479)(53,0) \pspolygon[linecolor=black](53,0)(53,0.0621)(54,0.0621)(54,0) \pspolygon[linecolor=black](54,0)(54,0.0326)(55,0.0326)(55,0) \pspolygon[linecolor=black](55,0)(55,0.1313)(56,0.1313)(56,0) \pspolygon[linecolor=black](56,0)(56,0.0414)(57,0.0414)(57,0) \pspolygon[linecolor=black](57,0)(57,0.0337)(58,0.0337)(58,0) \pspolygon[linecolor=black](58,0)(58,0.0117)(59,0.0117)(59,0) \pspolygon[linecolor=black](59,0)(59,0.0069)(60,0.0069)(60,0) \pspolygon[linecolor=black](60,0)(60,0.0256)(61,0.0256)(61,0)
\psline{->}(0,0)(63,0) \psline{->}(0,0)(0,0.8) \rput(1.4,0.8){$e_{61}$} \scriptsize \psline(-0.4,0.1)(0.4,0.1) \rput(-1.6,0.1){$0.1$} \psline(-0.4,0.2)(0.4,0.2) \rput(-1.6,0.2){$0.2$} \psline(-0.4,0.3)(0.4,0.3) \rput(-1.6,0.3){$0.3$} \psline(-0.4,0.4)(0.4,0.4) \rput(-1.6,0.4){$0.4$} \psline(-0.4,0.5)(0.4,0.5) \rput(-1.6,0.5){$0.5$} \psline(-0.4,0.6)(0.4,0.6) \rput(-1.6,0.6){$0.6$} \psline(-0.4,0.7)(0.4,0.7) \rput(-1.6,0.7){$0.7$}
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(-0.6,-0.2)(5,4.5)
\psset{xunit=1,yunit=1}
\psline{->}(0,0)(5,0) \psline{->}(0,0)(0,4) \rput(5.3,0){$RI$} \rput(0.5,4){$RE$} \scriptsize \psline(1,-0.1)(1,0.1) \psline(2,-0.1)(2,0.1) \psline(3,-0.1)(3,0.1) \psline(4,-0.1)(4,0.1) \rput(-0.1,-0.2){0} \rput(1,-0.3){0.0001} \rput(2,-0.3){0.0002} \rput(3,-0.3){0.0003} \rput(4,-0.3){0.0004} \psline(-0.1,1)(0.1,1) \psline(-0.1,2)(0.1,2) \psline(-0.1,3)(0.1,3) \rput(-0.5,1){0.001} \rput(-0.5,2){0.002} \rput(-0.5,3){0.003}
\psline[linecolor=gray] (0.680,0.077) (0.681,0.111) (0.682,0.145) (0.684,0.180) (0.686,0.214) (0.689,0.248) (0.693,0.282) (0.697,0.316) (0.701,0.350) (0.706,0.384) (0.711,0.418) (0.717,0.453) (0.723,0.487) (0.729,0.521) (0.735,0.555) (0.742,0.589) (0.750,0.623) (0.757,0.657) (0.766,0.691) (0.774,0.726) (0.783,0.760) (0.793,0.794) (0.803,0.828) (0.813,0.862) (0.823,0.896) (0.834,0.930) (0.845,0.965) (0.857,0.999) (0.869,1.033) (0.881,1.067) (0.894,1.101) (0.906,1.135) (0.920,1.169) (0.933,1.203) (0.947,1.238) (0.961,1.272) (0.976,1.306) (0.991,1.340) (1.006,1.374) (1.022,1.408) (1.038,1.442) (1.054,1.476) (1.071,1.511) (1.088,1.545) (1.105,1.579) (1.123,1.613) (1.142,1.647) (1.162,1.681) (1.182,1.715) (1.204,1.749) (1.225,1.784) (1.248,1.818) (1.271,1.852) (1.295,1.886) (1.320,1.920) (1.346,1.954) (1.372,1.988) (1.399,2.022) (1.427,2.057) (1.456,2.091) (1.485,2.125) (1.516,2.159) (1.548,2.193) (1.581,2.227) (1.615,2.261) (1.651,2.295) (1.688,2.330) (1.727,2.364) (1.767,2.398) (1.810,2.432) (1.854,2.466) (1.901,2.500) (1.951,2.534) (2.002,2.568) (2.056,2.603) (2.113,2.637) (2.173,2.671) (2.236,2.705) (2.302,2.739) (2.371,2.773) (2.443,2.807) (2.518,2.841) (2.596,2.876) (2.677,2.910) (2.760,2.944) (2.847,2.978) (2.937,3.012) (3.030,3.046) (3.126,3.080) (3.226,3.115) (3.332,3.149) (3.444,3.183) (3.563,3.217) (3.690,3.251) (3.826,3.285) (3.971,3.319) (4.127,3.353) (4.294,3.388) (4.470,3.422) (4.656,3.456)
% Realized
\psline (0.576,0.077) (0.579,0.111) (0.583,0.145) (0.587,0.180) (0.591,0.214) (0.595,0.248) (0.600,0.282) (0.605,0.316) (0.610,0.350) (0.616,0.384) (0.622,0.418) (0.628,0.453) (0.635,0.487) (0.642,0.521) (0.649,0.555) (0.656,0.589) (0.664,0.623) (0.672,0.657) (0.681,0.691) (0.690,0.726) (0.699,0.760) (0.709,0.794) (0.719,0.828) (0.730,0.862) (0.741,0.896) (0.752,0.930) (0.764,0.965) (0.776,0.999) (0.788,1.033) (0.801,1.067) (0.814,1.101) (0.828,1.135) (0.842,1.169) (0.857,1.203) (0.872,1.238) (0.887,1.272) (0.903,1.306) (0.919,1.340) (0.935,1.374) (0.952,1.408) (0.969,1.442) (0.987,1.476) (1.006,1.511) (1.024,1.545) (1.044,1.579) (1.064,1.613) (1.084,1.647) (1.105,1.681) (1.127,1.715) (1.149,1.749) (1.171,1.784) (1.194,1.818) (1.218,1.852) (1.242,1.886) (1.266,1.920) (1.292,1.954) (1.317,1.988) (1.344,2.022) (1.371,2.057) (1.398,2.091) (1.426,2.125) (1.455,2.159) (1.485,2.193) (1.515,2.227) (1.545,2.261) (1.577,2.295) (1.610,2.330) (1.644,2.364) (1.679,2.398) (1.715,2.432) (1.752,2.466) (1.792,2.500) (1.833,2.534) (1.876,2.568) (1.921,2.603) (1.968,2.637) (2.019,2.671) (2.072,2.705) (2.128,2.739) (2.188,2.773) (2.252,2.807) (2.321,2.841) (2.396,2.876) (2.476,2.910) (2.561,2.944) (2.652,2.978) (2.747,3.012) (2.849,3.046) (2.957,3.080) (3.072,3.115) (3.192,3.149) (3.319,3.183) (3.452,3.217) (3.592,3.251) (3.741,3.285) (3.900,3.319) (4.070,3.353) (4.250,3.388) (4.441,3.422) (4.642,3.456)
\normalsize \rput(3.5,2){\boxed{2004-2005}}
\end{pspicture}
\begin{pspicture}(-3.8,-0.2)(5,5.6)
\psset{xunit=1,yunit=1}
\psline{->}(0,0)(6,0) \psline{->}(0,0)(0,5) \rput(6.3,0){$RI$} \rput(0.5,5){$RE$} \scriptsize \psline(1,-0.1)(1,0.1) \psline(2,-0.1)(2,0.1) \psline(3,-0.1)(3,0.1) \psline(4,-0.1)(4,0.1) \psline(5,-0.1)(5,0.1) \rput(-0.1,-0.2){0} \rput(1,-0.3){0.0001} \rput(2,-0.3){0.0002} \rput(3,-0.3){0.0003} \rput(4,-0.3){0.0004} \rput(5,-0.3){0.0005} \psline(-0.1,1)(0.1,1) \psline(-0.1,2)(0.1,2) \psline(-0.1,3)(0.1,3) \psline(-0.1,4)(0.1,4) \rput(-0.5,1){0.001} \rput(-0.5,2){0.002} \rput(-0.5,3){0.003} \rput(-0.5,4){0.004}
\psline[linecolor=gray] (1.025,0.018) (0.978,0.063) (0.936,0.107) (0.896,0.152) (0.859,0.197) (0.825,0.241) (0.795,0.286) (0.767,0.330) (0.742,0.375) (0.720,0.420) (0.699,0.464) (0.680,0.509) (0.662,0.553) (0.646,0.598) (0.633,0.643) (0.622,0.687) (0.612,0.732) (0.604,0.776) (0.597,0.821) (0.592,0.866) (0.588,0.910) (0.584,0.955) (0.581,0.999) (0.578,1.044) (0.576,1.089) (0.574,1.133) (0.573,1.178) (0.572,1.222) (0.572,1.267) (0.572,1.312) (0.573,1.356) (0.574,1.401) (0.575,1.445) (0.577,1.490) (0.580,1.535) (0.583,1.579) (0.586,1.624) (0.590,1.668) (0.595,1.713) (0.600,1.758) (0.605,1.802) (0.611,1.847) (0.618,1.891) (0.625,1.936) (0.632,1.981) (0.640,2.025) (0.649,2.070) (0.658,2.115) (0.667,2.159) (0.677,2.204) (0.688,2.248) (0.699,2.293) (0.711,2.338) (0.724,2.382) (0.737,2.427) (0.750,2.471) (0.765,2.516) (0.780,2.561) (0.795,2.605) (0.812,2.650) (0.829,2.694) (0.847,2.739) (0.866,2.784) (0.886,2.828) (0.906,2.873) (0.928,2.917) (0.950,2.962) (0.974,3.007) (1.000,3.051) (1.026,3.096) (1.054,3.140) (1.083,3.185) (1.114,3.230) (1.146,3.274) (1.179,3.319) (1.214,3.363) (1.250,3.408) (1.289,3.453) (1.330,3.497) (1.374,3.542) (1.421,3.586) (1.472,3.631) (1.526,3.676) (1.584,3.720) (1.645,3.765) (1.712,3.809) (1.787,3.854) (1.870,3.899) (1.963,3.943) (2.067,3.988) (2.180,4.032) (2.304,4.077) (2.438,4.122) (2.583,4.166) (2.739,4.211) (2.910,4.255) (3.095,4.300) (3.297,4.345) (3.882,4.389) (5.112,4.434)
% Realized
\psline (1.069,0.018) (1.023,0.063) (0.979,0.107) (0.939,0.152) (0.901,0.197) (0.866,0.241) (0.835,0.286) (0.805,0.330) (0.779,0.375) (0.754,0.420) (0.732,0.464) (0.713,0.509) (0.694,0.553) (0.678,0.598) (0.663,0.643) (0.649,0.687) (0.637,0.732) (0.626,0.776) (0.616,0.821) (0.607,0.866) (0.599,0.910) (0.592,0.955) (0.585,0.999) (0.579,1.044) (0.573,1.089) (0.568,1.133) (0.563,1.178) (0.559,1.222) (0.555,1.267) (0.552,1.312) (0.549,1.356) (0.546,1.401) (0.544,1.445) (0.543,1.490) (0.542,1.535) (0.541,1.579) (0.541,1.624) (0.542,1.668) (0.543,1.713) (0.545,1.758) (0.548,1.802) (0.551,1.847) (0.555,1.891) (0.560,1.936) (0.565,1.981) (0.572,2.025) (0.579,2.070) (0.587,2.115) (0.596,2.159) (0.606,2.204) (0.617,2.248) (0.628,2.293) (0.641,2.338) (0.654,2.382) (0.669,2.427) (0.685,2.471) (0.701,2.516) (0.719,2.561) (0.737,2.605) (0.757,2.650) (0.778,2.694) (0.799,2.739) (0.822,2.784) (0.846,2.828) (0.871,2.873) (0.896,2.917) (0.924,2.962) (0.952,3.007) (0.981,3.051) (1.012,3.096) (1.043,3.140) (1.077,3.185) (1.111,3.230) (1.147,3.274) (1.184,3.319) (1.223,3.363) (1.263,3.408) (1.304,3.453) (1.347,3.497) (1.392,3.542) (1.440,3.586) (1.491,3.631) (1.546,3.676) (1.606,3.720) (1.672,3.765) (1.744,3.809) (1.825,3.854) (1.916,3.899) (2.016,3.943) (2.125,3.988) (2.244,4.032) (2.373,4.077) (2.511,4.122) (2.659,4.166) (2.817,4.211) (2.984,4.255) (3.163,4.300) (3.360,4.345) (3.938,4.389) (5.148,4.434)
\normalsize \rput(3.5,2){\boxed{2005-2006}}
\end{pspicture}

\begin{pspicture}(-0.6,-0.2)(5,5.6)
\psset{xunit=1,yunit=1}
\psline{->}(0,0)(6,0) \psline{->}(0,0)(0,4.8) \rput(6.3,0){$RI$} \rput(0.5,4.8){$RE$} \scriptsize \psline(1,-0.1)(1,0.1) \psline(2,-0.1)(2,0.1) \psline(3,-0.1)(3,0.1) \psline(4,-0.1)(4,0.1) \psline(5,-0.1)(5,0.1) \rput(-0.1,-0.2){0} \rput(1,-0.3){0.005} \rput(2,-0.3){0.01} \rput(3,-0.3){0.015} \rput(4,-0.3){0.02} \rput(5,-0.3){0.025} \psline(-0.1,0.8)(0.1,0.8) \psline(-0.1,1.6)(0.1,1.6) \psline(-0.1,2.4)(0.1,2.4) \psline(-0.1,3.2)(0.1,3.2) \psline(-0.1,4)(0.1,4) \rput(-0.5,0.8){0.002} \rput(-0.5,1.6){0.004} \rput(-0.5,2.4){0.006} \rput(-0.5,3.2){0.008} \rput(-0.5,4){0.01}
\psline[linecolor=gray] (0.014,0.018) (0.013,0.061) (0.013,0.103) (0.013,0.146) (0.012,0.189) (0.012,0.231) (0.012,0.274) (0.012,0.317) (0.012,0.359) (0.011,0.402) (0.011,0.445) (0.011,0.487) (0.011,0.530) (0.011,0.573) (0.011,0.616) (0.011,0.658) (0.011,0.701) (0.011,0.744) (0.011,0.786) (0.011,0.829) (0.011,0.872) (0.011,0.914) (0.012,0.957) (0.012,1.000) (0.012,1.042) (0.012,1.085) (0.013,1.128) (0.013,1.170) (0.013,1.213) (0.014,1.256) (0.014,1.298) (0.015,1.341) (0.015,1.384) (0.016,1.427) (0.017,1.469) (0.017,1.512) (0.018,1.555) (0.019,1.597) (0.020,1.640) (0.021,1.683) (0.022,1.725) (0.023,1.768) (0.024,1.811) (0.026,1.853) (0.028,1.896) (0.030,1.939) (0.033,1.981) (0.036,2.024) (0.039,2.067) (0.043,2.110) (0.047,2.152) (0.051,2.195) (0.055,2.238) (0.060,2.280) (0.065,2.323) (0.071,2.366) (0.077,2.408) (0.083,2.451) (0.089,2.494) (0.096,2.536) (0.104,2.579) (0.112,2.622) (0.120,2.664) (0.130,2.707) (0.141,2.750) (0.153,2.792) (0.167,2.835) (0.188,2.878) (0.214,2.921) (0.247,2.963) (0.285,3.006) (0.330,3.049) (0.380,3.091) (0.437,3.134) (0.499,3.177) (0.568,3.219) (0.642,3.262) (0.723,3.305) (0.809,3.347) (0.901,3.390) (1.000,3.433) (1.104,3.475) (1.215,3.518) (1.331,3.561) (1.454,3.603) (1.582,3.646) (1.716,3.689) (1.857,3.732) (2.003,3.774) (2.156,3.817) (2.314,3.860) (2.479,3.902) (2.649,3.945) (2.825,3.988) (3.011,4.030) (3.216,4.073) (3.440,4.116) (3.685,4.158) (3.949,4.201) (4.233,4.244)
% Realized
\psline (0.018,0.018) (0.017,0.061) (0.017,0.103) (0.017,0.146) (0.016,0.189) (0.016,0.231) (0.016,0.274) (0.016,0.317) (0.016,0.359) (0.016,0.402) (0.016,0.445) (0.016,0.487) (0.016,0.530) (0.016,0.573) (0.016,0.616) (0.016,0.658) (0.016,0.701) (0.016,0.744) (0.016,0.786) (0.016,0.829) (0.016,0.872) (0.017,0.914) (0.017,0.957) (0.017,1.000) (0.018,1.042) (0.018,1.085) (0.018,1.128) (0.019,1.170) (0.019,1.213) (0.020,1.256) (0.020,1.298) (0.021,1.341) (0.021,1.384) (0.022,1.427) (0.023,1.469) (0.023,1.512) (0.024,1.555) (0.025,1.597) (0.026,1.640) (0.026,1.683) (0.027,1.725) (0.028,1.768) (0.029,1.811) (0.031,1.853) (0.032,1.896) (0.034,1.939) (0.037,1.981) (0.039,2.024) (0.042,2.067) (0.045,2.110) (0.049,2.152) (0.053,2.195) (0.057,2.238) (0.061,2.280) (0.066,2.323) (0.071,2.366) (0.076,2.408) (0.082,2.451) (0.088,2.494) (0.094,2.536) (0.101,2.579) (0.109,2.622) (0.117,2.664) (0.127,2.707) (0.137,2.750) (0.149,2.792) (0.165,2.835) (0.188,2.878) (0.217,2.921) (0.252,2.963) (0.294,3.006) (0.342,3.049) (0.396,3.091) (0.457,3.134) (0.524,3.177) (0.597,3.219) (0.677,3.262) (0.764,3.305) (0.857,3.347) (0.956,3.390) (1.062,3.433) (1.174,3.475) (1.293,3.518) (1.418,3.561) (1.550,3.603) (1.688,3.646) (1.833,3.689) (1.984,3.732) (2.142,3.774) (2.306,3.817) (2.476,3.860) (2.653,3.902) (2.837,3.945) (3.027,3.988) (3.223,4.030) (3.426,4.073) (3.636,4.116) (3.852,4.158) (4.074,4.201) (4.303,4.244)
\normalsize \rput(3.5,2){\boxed{2006-2007}}
\end{pspicture}
\begin{pspicture}(-3.8,-0.2)(5,5.8)
\psset{xunit=1,yunit=1}
\psline{->}(0,0)(6,0) \psline{->}(0,0)(0,5) \rput(6.3,0){$RI$} \rput(0.5,5){$RE$} \scriptsize \psline(1.6,-0.1)(1.6,0.1) \psline(3.2,-0.1)(3.2,0.1) \psline(4.8,-0.1)(4.8,0.1) \rput(-0.1,-0.2){0} \rput(1.6,-0.3){0.0002} \rput(3.2,-0.3){0.0004} \rput(4.8,-0.3){0.0006} \psline(-0.1,1)(0.1,1) \psline(-0.1,2)(0.1,2) \psline(-0.1,3)(0.1,3) \psline(-0.1,4)(0.1,4) \rput(-0.6,1){0.0002} \rput(-0.6,2){0.0004} \rput(-0.6,3){0.0006} \rput(-0.6,4){0.0008}
\psline[linecolor=gray] (1.645,0.542) (1.651,0.578) (1.657,0.614) (1.663,0.650) (1.670,0.687) (1.676,0.723) (1.682,0.759) (1.689,0.795) (1.696,0.832) (1.702,0.868) (1.709,0.904) (1.716,0.940) (1.723,0.976) (1.730,1.013) (1.738,1.049) (1.745,1.085) (1.753,1.121) (1.760,1.157) (1.768,1.194) (1.776,1.230) (1.784,1.266) (1.792,1.302) (1.800,1.339) (1.809,1.375) (1.817,1.411) (1.825,1.447) (1.834,1.483) (1.843,1.520) (1.852,1.556) (1.861,1.592) (1.870,1.628) (1.879,1.664) (1.888,1.701) (1.898,1.737) (1.907,1.773) (1.917,1.809) (1.927,1.845) (1.937,1.882) (1.947,1.918) (1.958,1.954) (1.968,1.990) (1.979,2.027) (1.989,2.063) (2.000,2.099) (2.011,2.135) (2.023,2.171) (2.034,2.208) (2.045,2.244) (2.057,2.280) (2.069,2.316) (2.082,2.352) (2.095,2.389) (2.108,2.425) (2.121,2.461) (2.135,2.497) (2.149,2.533) (2.163,2.570) (2.178,2.606) (2.193,2.642) (2.209,2.678) (2.224,2.715) (2.240,2.751) (2.257,2.787) (2.273,2.823) (2.291,2.859) (2.309,2.896) (2.329,2.932) (2.350,2.968) (2.372,3.004) (2.396,3.040) (2.421,3.077) (2.447,3.113) (2.475,3.149) (2.504,3.185) (2.534,3.221) (2.566,3.258) (2.599,3.294) (2.633,3.330) (2.669,3.366) (2.706,3.403) (2.744,3.439) (2.785,3.475) (2.828,3.511) (2.875,3.547) (2.925,3.584) (2.978,3.620) (3.035,3.656) (3.095,3.692) (3.159,3.728) (3.226,3.765) (3.298,3.801) (3.376,3.837) (3.459,3.873) (3.549,3.909) (3.644,3.946) (3.744,3.982) (3.851,4.018) (3.963,4.054) (4.101,4.091) (5.151,4.127)
% Realized
\psline (1.927,0.542) (1.933,0.578) (1.938,0.614) (1.944,0.650) (1.950,0.687) (1.956,0.723) (1.962,0.759) (1.967,0.795) (1.974,0.832) (1.980,0.868) (1.986,0.904) (1.992,0.940) (1.999,0.976) (2.005,1.013) (2.011,1.049) (2.018,1.085) (2.025,1.121) (2.032,1.157) (2.038,1.194) (2.045,1.230) (2.053,1.266) (2.060,1.302) (2.067,1.339) (2.075,1.375) (2.083,1.411) (2.090,1.447) (2.098,1.483) (2.106,1.520) (2.115,1.556) (2.123,1.592) (2.132,1.628) (2.140,1.664) (2.149,1.701) (2.158,1.737) (2.168,1.773) (2.177,1.809) (2.187,1.845) (2.196,1.882) (2.206,1.918) (2.216,1.954) (2.226,1.990) (2.237,2.027) (2.247,2.063) (2.258,2.099) (2.268,2.135) (2.279,2.171) (2.291,2.208) (2.302,2.244) (2.313,2.280) (2.325,2.316) (2.337,2.352) (2.349,2.389) (2.361,2.425) (2.373,2.461) (2.386,2.497) (2.398,2.533) (2.411,2.570) (2.424,2.606) (2.437,2.642) (2.451,2.678) (2.464,2.715) (2.478,2.751) (2.492,2.787) (2.506,2.823) (2.520,2.859) (2.534,2.896) (2.550,2.932) (2.566,2.968) (2.583,3.004) (2.601,3.040) (2.619,3.077) (2.639,3.113) (2.659,3.149) (2.683,3.185) (2.711,3.221) (2.741,3.258) (2.775,3.294) (2.812,3.330) (2.853,3.366) (2.897,3.403) (2.945,3.439) (2.996,3.475) (3.050,3.511) (3.108,3.547) (3.169,3.584) (3.233,3.620) (3.301,3.656) (3.372,3.692) (3.447,3.728) (3.524,3.765) (3.606,3.801) (3.690,3.837) (3.779,3.873) (3.874,3.909) (3.974,3.946) (4.079,3.982) (4.190,4.018) (4.310,4.054) (4.468,4.091) (5.455,4.127)
\normalsize \rput(3.8,2){\boxed{2007-2008}}
\end{pspicture}

\begin{pspicture}(-0.6,-0.2)(5,5.8)
\psset{xunit=1,yunit=1}
\psline{->}(0,0)(6,0) \psline{->}(0,0)(0,5) \rput(6.3,0){$RI$} \rput(0.5,5){$RE$} \scriptsize \psline(1.6,-0.1)(1.6,0.1) \psline(3.2,-0.1)(3.2,0.1) \psline(4.8,-0.1)(4.8,0.1) \rput(-0.1,-0.2){0} \rput(1.6,-0.3){0.0002} \rput(3.2,-0.3){0.0004} \rput(4.8,-0.3){0.0006} \psline(-0.1,1.5)(0.1,1.5) \psline(-0.1,3)(0.1,3) \psline(-0.1,4.5)(0.1,4.5) \rput(-0.5,1.5){0.002} \rput(-0.5,3){0.004} \rput(-0.5,4.5){0.006}
\psline[linecolor=gray] (1.362,0.013) (1.127,0.058) (0.984,0.104) (0.899,0.150) (0.840,0.196) (0.805,0.241) (0.780,0.287) (0.756,0.333) (0.735,0.378) (0.717,0.424) (0.700,0.470) (0.686,0.515) (0.674,0.561) (0.663,0.607) (0.653,0.652) (0.645,0.698) (0.637,0.744) (0.631,0.790) (0.627,0.835) (0.622,0.881) (0.619,0.927) (0.617,0.972) (0.615,1.018) (0.613,1.064) (0.613,1.109) (0.613,1.155) (0.613,1.201) (0.614,1.247) (0.616,1.292) (0.618,1.338) (0.621,1.384) (0.625,1.429) (0.629,1.475) (0.634,1.521) (0.639,1.566) (0.645,1.612) (0.652,1.658) (0.659,1.703) (0.666,1.749) (0.675,1.795) (0.683,1.841) (0.693,1.886) (0.702,1.932) (0.712,1.978) (0.723,2.023) (0.734,2.069) (0.746,2.115) (0.758,2.160) (0.771,2.206) (0.784,2.252) (0.798,2.298) (0.812,2.343) (0.827,2.389) (0.843,2.435) (0.859,2.480) (0.877,2.526) (0.894,2.572) (0.913,2.617) (0.932,2.663) (0.952,2.709) (0.972,2.754) (0.993,2.800) (1.015,2.846) (1.037,2.892) (1.060,2.937) (1.084,2.983) (1.110,3.029) (1.136,3.074) (1.164,3.120) (1.194,3.166) (1.225,3.211) (1.258,3.257) (1.293,3.303) (1.330,3.349) (1.368,3.394) (1.408,3.440) (1.450,3.486) (1.494,3.531) (1.541,3.577) (1.590,3.623) (1.642,3.668) (1.697,3.714) (1.758,3.760) (1.826,3.805) (1.901,3.851) (1.987,3.897) (2.089,3.943) (2.208,3.988) (2.347,4.034) (2.504,4.080) (2.680,4.125) (2.876,4.171) (3.090,4.217) (3.328,4.262) (3.595,4.308) (3.894,4.354) (4.239,4.400) (4.633,4.445) (5.080,4.491) (5.644,4.537)
% Realized
\psline (1.157,0.013) (0.913,0.058) (0.747,0.104) (0.642,0.150) (0.580,0.196) (0.538,0.241) (0.506,0.287) (0.479,0.333) (0.457,0.378) (0.438,0.424) (0.422,0.470) (0.407,0.515) (0.393,0.561) (0.382,0.607) (0.372,0.652) (0.363,0.698) (0.355,0.744) (0.348,0.790) (0.341,0.835) (0.336,0.881) (0.331,0.927) (0.327,0.972) (0.323,1.018) (0.320,1.064) (0.318,1.109) (0.315,1.155) (0.314,1.201) (0.313,1.247) (0.312,1.292) (0.311,1.338) (0.311,1.384) (0.311,1.429) (0.312,1.475) (0.313,1.521) (0.314,1.566) (0.315,1.612) (0.317,1.658) (0.319,1.703) (0.322,1.749) (0.325,1.795) (0.328,1.841) (0.332,1.886) (0.336,1.932) (0.341,1.978) (0.346,2.023) (0.351,2.069) (0.357,2.115) (0.363,2.160) (0.369,2.206) (0.376,2.252) (0.383,2.298) (0.391,2.343) (0.399,2.389) (0.407,2.435) (0.416,2.480) (0.426,2.526) (0.436,2.572) (0.446,2.617) (0.457,2.663) (0.469,2.709) (0.481,2.754) (0.494,2.800) (0.508,2.846) (0.522,2.892) (0.537,2.937) (0.553,2.983) (0.570,3.029) (0.588,3.074) (0.607,3.120) (0.627,3.166) (0.649,3.211) (0.673,3.257) (0.698,3.303) (0.726,3.349) (0.755,3.394) (0.787,3.440) (0.820,3.486) (0.856,3.531) (0.893,3.577) (0.933,3.623) (0.976,3.668) (1.023,3.714) (1.073,3.760) (1.128,3.805) (1.189,3.851) (1.258,3.897) (1.335,3.943) (1.428,3.988) (1.538,4.034) (1.666,4.080) (1.820,4.125) (2.003,4.171) (2.218,4.217) (2.466,4.262) (2.753,4.308) (3.077,4.354) (3.446,4.400) (3.865,4.445) (4.347,4.491) (4.989,4.537)
\normalsize \rput(3.5,2){\boxed{2008-2009}}
\end{pspicture}
\begin{pspicture}(-3.8,-0.2)(5,5.8)
\psset{xunit=1,yunit=1}
\psline{->}(0,0)(5.6,0) \psline{->}(0,0)(0,5.2) \rput(5.9,0){$RI$} \rput(0.5,5.2){$RE$} \scriptsize \psline(1.6,-0.1)(1.6,0.1) \psline(3.2,-0.1)(3.2,0.1) \psline(4.8,-0.1)(4.8,0.1) \rput(-0.1,-0.2){0} \rput(1.6,-0.3){0.0004} \rput(3.2,-0.3){0.0008} \rput(4.8,-0.3){0.0012} \psline(-0.1,1.3)(0.1,1.3) \psline(-0.1,2.6)(0.1,2.6) \psline(-0.1,3.9)(0.1,3.9) \rput(-0.5,1.3){0.001} \rput(-0.5,2.6){0.002} \rput(-0.5,3.9){0.003}
\psline[linecolor=gray] (0.132,0.010) (0.131,0.053) (0.129,0.097) (0.128,0.140) (0.127,0.183) (0.126,0.227) (0.125,0.270) (0.125,0.313) (0.124,0.357) (0.123,0.400) (0.122,0.444) (0.122,0.487) (0.121,0.530) (0.121,0.574) (0.120,0.617) (0.120,0.660) (0.119,0.704) (0.119,0.747) (0.119,0.790) (0.119,0.834) (0.119,0.877) (0.119,0.920) (0.119,0.964) (0.119,1.007) (0.119,1.051) (0.119,1.094) (0.119,1.137) (0.120,1.181) (0.120,1.224) (0.121,1.267) (0.121,1.311) (0.122,1.354) (0.122,1.397) (0.123,1.441) (0.124,1.484) (0.125,1.527) (0.126,1.571) (0.128,1.614) (0.129,1.658) (0.130,1.701) (0.132,1.744) (0.134,1.788) (0.135,1.831) (0.137,1.874) (0.139,1.918) (0.141,1.961) (0.144,2.004) (0.146,2.048) (0.149,2.091) (0.152,2.134) (0.155,2.178) (0.158,2.221) (0.161,2.264) (0.164,2.308) (0.168,2.351) (0.172,2.395) (0.176,2.438) (0.181,2.481) (0.185,2.525) (0.190,2.568) (0.195,2.611) (0.201,2.655) (0.207,2.698) (0.213,2.741) (0.220,2.785) (0.227,2.828) (0.234,2.871) (0.241,2.915) (0.249,2.958) (0.258,3.002) (0.267,3.045) (0.276,3.088) (0.285,3.132) (0.295,3.175) (0.306,3.218) (0.317,3.262) (0.328,3.305) (0.341,3.348) (0.354,3.392) (0.368,3.435) (0.383,3.478) (0.399,3.522) (0.417,3.565) (0.436,3.609) (0.456,3.652) (0.479,3.695) (0.504,3.739) (0.531,3.782) (0.560,3.825) (0.592,3.869) (0.626,3.912) (0.663,3.955) (0.702,3.999) (0.744,4.042) (0.789,4.085) (0.842,4.129) (0.908,4.172) (1.034,4.215) (1.245,4.259) (5.175,4.302)
% Realized
\psline (0.140,0.010) (0.138,0.053) (0.136,0.097) (0.134,0.140) (0.133,0.183) (0.131,0.227) (0.130,0.270) (0.128,0.313) (0.127,0.357) (0.126,0.400) (0.125,0.444) (0.124,0.487) (0.123,0.530) (0.122,0.574) (0.122,0.617) (0.121,0.660) (0.121,0.704) (0.120,0.747) (0.120,0.790) (0.120,0.834) (0.120,0.877) (0.120,0.920) (0.120,0.964) (0.120,1.007) (0.121,1.051) (0.121,1.094) (0.122,1.137) (0.122,1.181) (0.123,1.224) (0.124,1.267) (0.125,1.311) (0.126,1.354) (0.127,1.397) (0.128,1.441) (0.129,1.484) (0.130,1.527) (0.131,1.571) (0.133,1.614) (0.135,1.658) (0.136,1.701) (0.138,1.744) (0.140,1.788) (0.142,1.831) (0.145,1.874) (0.148,1.918) (0.150,1.961) (0.153,2.004) (0.157,2.048) (0.160,2.091) (0.163,2.134) (0.167,2.178) (0.171,2.221) (0.175,2.264) (0.180,2.308) (0.184,2.351) (0.189,2.395) (0.194,2.438) (0.200,2.481) (0.205,2.525) (0.211,2.568) (0.217,2.611) (0.224,2.655) (0.231,2.698) (0.238,2.741) (0.246,2.785) (0.254,2.828) (0.263,2.871) (0.272,2.915) (0.282,2.958) (0.292,3.002) (0.303,3.045) (0.314,3.088) (0.326,3.132) (0.338,3.175) (0.351,3.218) (0.365,3.262) (0.379,3.305) (0.394,3.348) (0.410,3.392) (0.426,3.435) (0.443,3.478) (0.461,3.522) (0.480,3.565) (0.501,3.609) (0.523,3.652) (0.546,3.695) (0.571,3.739) (0.598,3.782) (0.626,3.825) (0.656,3.869) (0.688,3.912) (0.724,3.955) (0.763,3.999) (0.804,4.042) (0.849,4.085) (0.899,4.129) (0.957,4.172) (1.040,4.215) (1.189,4.259) (4.995,4.302)
\normalsize \rput(3.5,2){\boxed{2009-2010}}
\end{pspicture}
